Long short-term memory networks for proton dose calculation in highly heterogeneous tissues

A novel dose calculation approach was designed based on the application of LSTM network that processes the 3D patient/phantom geometry as a sequence of 2D computed tomography input slices yielding a corresponding sequence of 2D slices that forms the respective 3D dose distribution. LSTM networks can propagate information effectively in one direction, resulting in a model that can properly imitate the mechanisms of proton interaction in matter. The study is centered on predicting dose on a single pencil beam level, avoiding the averaging effects in treatment plans comprised of thousands pencil beams. Moreover, such approach allows straightforward integration into today's treatment planning systems' inverse planning optimization process. The ground truth training data was prepared with Monte Carlo simulations for both phantom and patient studies by simulating different pencil beams impinging from random gantry angles through the patient geometry. For model training, 10'000 Monte Carlo simulations were prepared for the phantom study, and 4'000 simulations were prepared for the patient study. The trained LSTM model was able to achieve a 99.29 % gamma-index pass rate ([0.5 %, 1 mm]) accuracy on the set-aside test set for the phantom study, and a 99.33 % gamma-index pass rate ([0.5 %, 2 mm]) for the set-aside test set for the patient study. These results were achieved for each pencil beam in 6-23 ms. The average Monte Carlo simulation run-time using Topas was 1160 s. The generalization of the model was verified by testing for 5 previously unseen lung cancer patients. LSTM networks are well suited for proton therapy dose calculation tasks. However, further work needs to be performed to generalize the proposed approach to clinical applications, primarily to be implemented for various energies, patient sites, and CT resolutions/scanners.

==> imgs/MandM_3a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor6}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.064in,
at={(0in,2.08in)},
scale only axis,
point meta min=0,
point meta max=0.0653446093921575,
axis on top,
xmin=0.5,
xmax=60.5,
xtick={0.5,5.5,10.5,15.5,20.5,25.5,30.5,35.5,40.5,45.5,50.5,55.5,60.5},
xticklabels={{0},{},{20},{},{40},{},{60},{},{80},{},{100},{},{120}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{z}^\prime\text{ [mm]}$},
y dir=reverse,
ymin=0.5,
ymax=15.5,
ytick={0.5,3,5.5,8,10.5,13,15.5},
yticklabels={{0},{},{10},{},{20},{},{30}},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{y}^\prime\text{ [mm]}$},
axis background/.style={fill=white},
title style={font=\bfseries, font=\small},
title={$\text{x}^\prime\text{ = 15 [mm]}$},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}, font=\tiny}, ylabel={Physical Dose [Gy]}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=15.5] {MandM_3-1.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=15.5] {MandM_3-2.png};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	6.15612578919327\\
2	6.13834195879222\\
3	6.11666293578324\\
4	6.0971127105098\\
5	6.08287580214173\\
6	6.06640699441877\\
7	6.04616190893456\\
8	6.02880130514987\\
9	6.01185677186158\\
9.93939733811628	6\\
10	5.99916103813029\\
11	5.97669154193449\\
12	5.9558265050496\\
13	5.93578114224435\\
14	5.91951629734115\\
15	5.89940613644067\\
16	5.8776066795\\
17	5.85320745398254\\
18	5.83141420585365\\
19	5.8141048251827\\
20	5.78633573969092\\
21	5.7627460446625\\
22	5.73787620509039\\
23	5.70977509980655\\
24	5.67975380544962\\
25	5.64976411354567\\
26	5.61670323198598\\
27	5.58113726530283\\
28	5.54260054847562\\
29	5.50611730107015\\
30	5.45965298621925\\
31	5.41257193721095\\
32	5.35866528190333\\
33	5.29865216004894\\
34	5.23655923837093\\
35	5.16386508845441\\
36	5.08293952526568\\
36.7961238973755	5\\
37	4.96785766990063\\
38	4.76682756312474\\
39	4.506413586653\\
40	4.14911312884053\\
41	4.22111204076076\\
41.5134676316028	5\\
41.8009490321213	6\\
41.9018631587955	7\\
41.9286133249845	8\\
41.9030134830921	9\\
41.80234479086	10\\
41.5128306735451	11\\
41	11.7706718731885\\
40	11.8430697865932\\
39	11.4833445744237\\
38	11.2238361506457\\
37	11.0245565197191\\
36.8444704959333	11\\
36	10.9131290699096\\
35	10.8280429430365\\
34	10.7578200251545\\
33	10.6984071713918\\
32	10.6425968113925\\
31	10.5878266012864\\
30	10.5401563789385\\
29	10.499300620475\\
28	10.4579541835289\\
27	10.4209592727896\\
26	10.3851778577618\\
25	10.3505266287599\\
24	10.3201877786512\\
23	10.2896017733499\\
22	10.2609466358887\\
21	10.2342842879451\\
20	10.2111582966004\\
19	10.1831308974061\\
18	10.1644713738204\\
17	10.1419141550854\\
16	10.118253139978\\
15	10.0959664583084\\
14	10.0721273319105\\
13	10.053193786119\\
12	10.0338117705274\\
11	10.0144627085674\\
10.1255879466632	10\\
10	9.99814685116074\\
9	9.97932145605018\\
8	9.96410120954537\\
7	9.94919544160091\\
6	9.93481028427637\\
5	9.91302970448917\\
4	9.89303599044632\\
3	9.87772297297696\\
2	9.85960128793305\\
1	9.83873582853044\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
41.49147976391	6\\
41.6934325354902	7\\
41.746728878987	8\\
41.6966609007561	9\\
41.493427605858	10\\
41	10.9188929593309\\
40	10.9914989586173\\
39	10.535779251477\\
38	10.2354036651118\\
37	10.0159857673937\\
36.9023818199677	10\\
36	9.84550072314148\\
35	9.70344587792953\\
34	9.58217635914066\\
33	9.48129674462171\\
32	9.38850646590638\\
31	9.3018786713033\\
30	9.22853493878102\\
29	9.15966659763556\\
28	9.10277912347254\\
27	9.04169007117925\\
26.1973942099934	9\\
26	8.97688719003396\\
25	8.87166447853481\\
24	8.7651582529804\\
23	8.66022074011281\\
22	8.5730080878356\\
21	8.4853326431615\\
20	8.3982364550372\\
19	8.31389171474482\\
18	8.23440011587935\\
17	8.16119846166727\\
16	8.07124940125701\\
15	8.00671828612336\\
14.9080967677349	8\\
15	7.99336895878033\\
16	7.92976816409114\\
17	7.84173227974008\\
18	7.7715778273629\\
19	7.69486521968143\\
20	7.61854288627396\\
21	7.52799971796096\\
22	7.43914850506611\\
23	7.35576811992078\\
24	7.24971329739778\\
25	7.15060397885755\\
26	7.04587023588483\\
26.4619447106357	7\\
27	6.97534098538175\\
28	6.91502579175299\\
29	6.85438577622853\\
30	6.78276312489029\\
31	6.70879954603563\\
32	6.62326399954836\\
33	6.52712776600512\\
34	6.42651931788865\\
35	6.30579913571271\\
36	6.16290397636157\\
36.9524843751126	6\\
37	5.99219736599938\\
38	5.76593956184126\\
39	5.46025620932315\\
40	5.00310917554027\\
41	5.07842271181789\\
41.49147976391	6\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
41.1820104956988	6\\
41.4850019121849	7\\
41.5648444329895	8\\
41.4903083184201	9\\
41.184510420856	10\\
41	10.3436072984869\\
40	10.4363163558226\\
39.2788981926145	10\\
39	9.773782070947\\
38	9.35398274377432\\
37	9.04328704114542\\
36.8105193675333	9\\
36	8.55708646371865\\
35	8.12034307685822\\
34.6672297781211	8\\
35	7.88418469706635\\
36	7.4621442372565\\
36.8654671077444	7\\
37	6.96876498458189\\
38	6.65953091956841\\
39	6.22959162850043\\
39.2749410130674	6\\
40	5.55664897518677\\
41	5.65871079266344\\
41.1820104956988	6\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
41.2765712888796	7\\
41.382959986992	8\\
41.2839557360842	9\\
41	9.7735995055986\\
40	9.88588038150819\\
39	9.02954334965203\\
38.9374494864042	9\\
38.1521985411606	8\\
38.9698936873861	7\\
39	6.98553801496289\\
40	6.10880881093304\\
41	6.2368679622459\\
41.2765712888796	7\\
};
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
41.0681406655743	7\\
41.2010755409945	8\\
41.0776031537482	9\\
41	9.2114194352978\\
40	9.35286761768222\\
39.5919293482426	9\\
39.215327459205	8\\
39.608753953034	7\\
40	6.65541628065747\\
41	6.81198220110151\\
41.0681406655743	7\\
};

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
41.019191094997	8\\
41	8.14464835140758\\
40	8.56245541044969\\
39.7623430797377	8\\
40	7.4596637378357\\
41	7.86448251041542\\
41.019191094997	8\\
};

\end{axis}
\end{tikzpicture}%

==> imgs/MandM_3b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.18750,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.43750,0.00000}%
\definecolor{mycolor6}{rgb}{0.81250,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.064in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.0653446093921575,
axis on top,
xmin=0.5,
xmax=60.5,
xtick={0.5,5.5,10.5,15.5,20.5,25.5,30.5,35.5,40.5,45.5,50.5,55.5,60.5},
xticklabels={{0},{},{20},{},{40},{},{60},{},{80},{},{100},{},{120}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{z}^\prime\text{ [mm]}$},
y dir=reverse,
ymin=0.5,
ymax=15.5,
ytick={0.5,3,5.5,8,10.5,13,15.5},
yticklabels={{0},{},{10},{},{20},{},{30}},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{y}^\prime\text{ [mm]}$},
axis background/.style={fill=white},
title style={font=\bfseries, font=\small},
title={$\text{x}^\prime\text{ = 15 [mm]}$},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}, font=\tiny}, ylabel={Physical Dose [Gy]}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=15.5] {MandM_3-3.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=15.5] {MandM_3-4.png};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	6.17978898765504\\
2	6.16151273721028\\
3	6.14050605710105\\
4	6.12102800708686\\
5	6.10742993732253\\
6	6.09251227041924\\
7	6.06972674201824\\
8	6.0511667925954\\
9	6.03561776818785\\
10	6.01925021240123\\
11	6.0012021523499\\
11.0606734801326	6\\
12	5.97978757049828\\
13	5.96110977301519\\
14	5.94196751896778\\
15	5.91880987759169\\
16	5.87254268424687\\
17	5.80368436373961\\
18	5.73521055487625\\
19	5.65691651341572\\
20	5.57067610505526\\
21	5.50859207998741\\
22	5.47422630051219\\
23	5.43351126445915\\
24	5.38918982431414\\
25	5.33618365675463\\
26	5.2791828294964\\
27	5.21371067798613\\
28	5.14049771477354\\
29	5.05923936169893\\
29.5450519009328	5\\
30	4.92402815756635\\
31	4.70572704461633\\
32	4.40369842006096\\
33	4.10285151087943\\
33.8887134329121	5\\
34	5.1787795211807\\
34.4341392308328	6\\
34.8453775384811	7\\
35	7.14716311333513\\
36	7.12703199817348\\
37	7.08284774169224\\
38	7.02056549063741\\
38.2146835149673	7\\
39	6.8433725148986\\
40	6.55104236174567\\
41	6.60920677386706\\
41.3897447414463	7\\
41.8671273952069	8\\
41.8923000174582	9\\
41.7958144732814	10\\
41.5011708711529	11\\
41	11.7543168802463\\
40	11.8234952860282\\
39	11.450985770177\\
38	11.1914387001019\\
37.0491437918218	11\\
37	10.9932227375336\\
36	10.8914274627583\\
35	10.8076096012239\\
34	10.7398051318758\\
33	10.6915085183564\\
32	10.6441186488353\\
31	10.5854504288841\\
30	10.5332130834261\\
29	10.4891212004219\\
28	10.4466315354995\\
27	10.4074679108308\\
26	10.3701095190467\\
25	10.3348016710928\\
24	10.3032443736038\\
23	10.2712801958372\\
22	10.242463852921\\
21	10.2177049171205\\
20	10.1891146762633\\
19	10.1624647238422\\
18	10.1435744402008\\
17	10.1242988839846\\
16	10.0981591512645\\
15	10.075190845026\\
14	10.0509766802519\\
13	10.0304718316749\\
12	10.010653478514\\
11.4757620323952	10\\
11	9.99141359457546\\
10	9.97873815597961\\
9	9.95895917625241\\
8	9.94353693762633\\
7	9.92758070860001\\
6	9.91402879407329\\
5	9.89190347093687\\
4	9.87251338405213\\
3	9.85639198048436\\
2	9.83805661527654\\
1	9.81524343538392\\
};

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
33.1541350563708	5\\
33.8855525927809	6\\
34	6.36889069701917\\
34.2893047079566	7\\
35	7.67640969353563\\
36	7.64062906531343\\
37	7.57950023216419\\
38	7.49038226149254\\
39	7.34931539279647\\
40	7.10840117831441\\
41	7.15055989917096\\
41.6247320389838	8\\
41.6754662146767	9\\
41.4806045703891	10\\
41	10.8967004339049\\
40	10.9675468365563\\
39	10.4979026419349\\
38	10.1939286001492\\
37.105213576537	10\\
37	9.97513857802678\\
36	9.80441497242018\\
35	9.66557069389351\\
34	9.559786847725\\
33	9.50175246206253\\
32	9.40969627343155\\
31	9.30585977456037\\
30	9.22368365352541\\
29	9.14950328294311\\
28	9.08729147528413\\
27	9.02571610639201\\
26.5317561705049	9\\
26	8.94989305165353\\
25	8.85508094851129\\
24	8.76457709374991\\
23	8.65916359923436\\
22	8.57040212839886\\
21	8.47148473378913\\
20	8.37243603360096\\
19	8.27817783947641\\
18	8.17481717217117\\
17	8.07317880948105\\
16.1868648195894	8\\
17	7.90441592535314\\
18	7.70999656596924\\
19	7.32758288840511\\
19.3994813740509	7\\
20	6.91582532245013\\
21	6.82158032656563\\
22	6.77574793495452\\
23	6.72183365057111\\
24	6.65843774257259\\
25	6.5794874800906\\
26	6.48675486152818\\
27	6.37847657874745\\
28	6.24730463870521\\
29	6.07917533710001\\
29.3295316520669	6\\
30	5.87542868842235\\
31	5.63648258471341\\
32	5.28236850393651\\
32.6744520201822	5\\
33	4.84440199976442\\
33.1541350563708	5\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
33.5092051128069	6\\
33.8389415308796	7\\
34	7.93449800444468\\
34.079643542805	8\\
34	8.06230314985224\\
33	8.57921826258752\\
32	8.28285407457301\\
31.1494214730983	8\\
31	7.88216454951622\\
30.0244028601645	7\\
31	6.61985822014516\\
31.8410081991453	6\\
32	5.93192497267474\\
33	5.36868959510975\\
33.5092051128069	6\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
41.1653946674968	10\\
41.4586324118951	9\\
41.3823366827608	8\\
41	7.48014174063611\\
40	7.4188596552169\\
39	7.76522847419506\\
38	7.96019903234768\\
37.6441223750227	8\\
37.1010947180513	9\\
38	9.27249659966706\\
39	9.705186291766\\
39.345117168326	10\\
40	10.3980022846859\\
41	10.3085893877162\\
41.1653946674968	10\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
33.1328576328329	6\\
33.5032183644771	7\\
33	7.86207862776522\\
32	7.09373302877724\\
31.8959018106648	7\\
32	6.92109119670163\\
32.7171815862341	6\\
33	5.83528365315467\\
33.1328576328329	6\\
};

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
41.2417986091135	9\\
41.1399413265378	8\\
41	7.80972358210125\\
40	7.72931813211938\\
39.3331235069064	8\\
39.0785263518248	9\\
40	9.82272486930517\\
41	9.7011562750624\\
41.2417986091135	9\\
};

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
33.1674951980746	7\\
33	7.28694109894704\\
32.6492038335878	7\\
33	6.56461038414605\\
33.1674951980746	7\\
};

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
41.024964806332	9\\
41	8.78592049960145\\
40	8.24360651430162\\
39.7377498281814	9\\
40	9.23414640099799\\
41	9.07239177545125\\
41.024964806332	9\\
};

\end{axis}
\end{tikzpicture}%

==> imgs/lungDose_a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.81746}%
\definecolor{mycolor2}{rgb}{0.00000,0.19841,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.51587,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor5}{rgb}{0.15079,1.00000,0.84921}%
\definecolor{mycolor6}{rgb}{0.53175,1.00000,0.46825}%
\definecolor{mycolor7}{rgb}{0.84921,1.00000,0.15079}%
\definecolor{mycolor8}{rgb}{1.00000,0.83333,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.51587,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.32540,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.13492,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.00794,0.00000}%
\definecolor{mycolor13}{rgb}{0.81746,0.00000,0.00000}%
\definecolor{mycolor14}{rgb}{0.69048,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.939in,
height=1.939in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.262530789409365,
axis on top,
xmin=0.5,
xmax=250.5,
xtick={},
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={},
y dir=reverse,
ymin=0.5,
ymax=250.5,
ytick={},
yticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet
]
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_a-1.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_a-2.png};
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
165	57.561886076285\\
164.732923641045	58\\
164	58.9783312569667\\
163.986483553928	59\\
163.375431767107	60\\
163	60.4945225458151\\
162.68935493536	61\\
162	61.9165076290732\\
161.948284684908	62\\
161.319959559303	63\\
161	63.4204205702595\\
160.645182866037	64\\
160	64.8532862230108\\
159.909399590303	65\\
159.261358494983	66\\
159	66.342696543693\\
158.601213607415	67\\
158	67.7939351892167\\
157.871935975704	68\\
157.187829380155	69\\
157	69.2419044366539\\
156.526311984996	70\\
156	70.6826051061088\\
155.798548589389	71\\
155.064537733002	72\\
155	72.082495373679\\
154.430334878335	73\\
154	73.5578252446691\\
153.721416589081	74\\
153	74.9422692229833\\
152.962747796161	75\\
152.33293992534	76\\
152	76.4294356533863\\
151.63803767957	77\\
151	77.8392100426393\\
150.897222427739	78\\
150.223327359935	79\\
150	79.2892414046222\\
149.557555474773	80\\
149	80.7353038645704\\
148.832602607944	81\\
148.12940580078	82\\
148	82.1684274601192\\
147.488743450321	83\\
147	83.6465293708879\\
146.778207584296	84\\
146.046947322474	85\\
146	85.0616542877444\\
145.423189377467	86\\
145	86.5610630488525\\
144.721105368466	87\\
144	87.9608928214227\\
143.974967554999	88\\
143.347925687371	89\\
143	89.4648019060443\\
142.665822437066	90\\
142	90.883364939206\\
141.925461748069	91\\
141.272656528339	92\\
141	92.3660455334035\\
140.607961217721	93\\
140	93.8138905500453\\
139.881874410622	94\\
139.208177533017	95\\
139	95.2778974963425\\
138.554165831872	96\\
138	96.7498090862752\\
137.843611834465	97\\
137.157460909785	98\\
137	98.2135240953798\\
136.520702529928	99\\
136	99.7025751584885\\
135.817174060813	100\\
135.130464233132	101\\
135	101.178750940615\\
134.507829246462	102\\
134	102.705208524998\\
133.826100065625	103\\
133.172791226671	104\\
133	104.244444436602\\
132.565398846201	105\\
132	105.803652212996\\
131.888229048228	106\\
131.279492072232	107\\
131	107.402814057953\\
130.669569866022	108\\
130	108.973925387405\\
129.985715359755	109\\
129.444549885388	110\\
129	110.666241463227\\
128.82597753409	111\\
128.24605822146	112\\
128	112.37979575474\\
127.69749091877	113\\
127.139032917623	114\\
127	114.24873447884\\
126.722284819317	115\\
126.390935813216	116\\
126	116.622095183519\\
125.781731929395	117\\
125	117.521716751708\\
124	117.782557915432\\
123	117.777173468807\\
122	117.570809657398\\
121.311745849237	117\\
121	116.736676901473\\
120.350410547326	116\\
120.217770729753	115\\
120.320878623433	114\\
120.610669250239	113\\
121	112.232908537852\\
121.042793096031	112\\
121.215559282054	111\\
121.493687428783	110\\
122	109.078565193712\\
122.014968979377	109\\
122.171451464432	108\\
122.492488194858	107\\
123	106.241529567245\\
123.069827624789	106\\
123.351149101035	105\\
123.95702709817	104\\
124	103.938888707618\\
124.264407095872	103\\
124.78448339492	102\\
125	101.681601082569\\
125.251122222591	101\\
125.782800271201	100\\
126	99.6846447973705\\
126.343732730465	99\\
127	98.020149364951\\
127.015686548867	98\\
127.671711595625	97\\
128	96.5710952185819\\
128.454128860919	96\\
129	95.3103807261765\\
129.258870978302	95\\
130	94.1084636164482\\
130.086493550874	94\\
130.925131180735	93\\
131	92.9113060263739\\
131.711489429027	92\\
132	91.671797526167\\
132.503391085883	91\\
133	90.4275641476068\\
133.311749333637	90\\
134	89.1668345340808\\
134.118911686096	89\\
134.868210090845	88\\
135	87.8400390205911\\
135.573560375493	87\\
136	86.4721384346796\\
136.324697879623	86\\
137	85.1524553023606\\
137.103346909084	85\\
137.821975767377	84\\
138	83.7783033809258\\
138.508385374966	83\\
139	82.3766267604532\\
139.244356830488	82\\
140	81.0200569685436\\
140.013039681969	81\\
140.653457079428	80\\
141	79.5552165853194\\
141.351742953426	79\\
142	78.1606400572476\\
142.104641271904	78\\
142.797054363064	77\\
143	76.7407615890275\\
143.471509230248	76\\
144	75.3163392368548\\
144.20279723169	75\\
144.953486933393	74\\
145	73.9405853230681\\
145.586790496572	73\\
146	72.4653875030709\\
146.295847781511	72\\
147	71.085024072751\\
147.054231816496	71\\
147.715880985072	70\\
148	69.6415515429368\\
148.4149421894	69\\
149	68.2535326925734\\
149.166388480963	68\\
149.920040995541	67\\
150	66.8998941491732\\
150.583459025688	66\\
151	65.4714134928621\\
151.306943679429	65\\
152	64.1215086557125\\
152.080861946652	64\\
152.769920209932	63\\
153	62.7069868311195\\
153.456386756876	62\\
154	61.3044904818898\\
154.19736084957	61\\
154.966575419684	60\\
155	59.9577451646887\\
155.614003446179	59\\
156	58.5107101739637\\
156.331640386597	58\\
157	57.1470995091055\\
157.097374601652	57\\
157.802249347705	56\\
158	55.8771358050701\\
159	55.409464020779\\
160	55.2394284372516\\
161	55.1747160129368\\
162	55.1585919513644\\
162.841408048636	56\\
163	56.2199359494626\\
164	56.3615374992759\\
165	56.7427526403864\\
165.421979429076	57\\
165	57.561886076285\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=.5pt]
  table[row sep=crcr]{%
164	57.7473713318089\\
163.83819991094	58\\
163.163017055487	59\\
163	59.2201340052639\\
162.506817133363	60\\
162	60.6908409737795\\
161.799184448995	61\\
161.110336885105	62\\
161	62.1486293328483\\
160.46134424528	63\\
160	63.6271944942689\\
159.759590643873	64\\
159.054015491347	65\\
159	65.0726250260892\\
158.416690848465	66\\
158	66.5669133171451\\
157.723430490885	67\\
157	67.9909828869001\\
156.994090469933	68\\
156.346551589364	69\\
156	69.4593310577982\\
155.644103238213	70\\
155	70.8627023124483\\
154.908344613883	71\\
154.233794693137	72\\
154	72.3104306060534\\
153.549033619769	73\\
153	73.7381044374401\\
152.826847821549	74\\
152.117586720833	75\\
152	75.157300073616\\
151.453447125216	76\\
151	76.6050716227301\\
150.740130604615	77\\
150	77.9978354421795\\
149.998541604766	78\\
149.354818227283	79\\
149	79.4752951863799\\
148.654841453106	80\\
148	80.8858444256719\\
147.92393615871	81\\
147.26713740727	82\\
147	82.3596532556161\\
146.581523154326	83\\
146	83.7897968999412\\
145.86049414541	84\\
145.177401898314	85\\
145	85.2390266829042\\
144.500233169363	86\\
144	86.6726152151001\\
143.781488908679	87\\
143.064444286805	88\\
143	88.0868776970811\\
142.413934477236	89\\
142	89.5602180727688\\
141.708550179656	90\\
141	90.9645804195632\\
140.976348679172	91\\
140.3282318778	92\\
140	92.4464299805628\\
139.639993053919	93\\
139	93.8693618895252\\
138.912436179292	94\\
138.250741447739	95\\
138	95.3406700493303\\
137.571232689053	96\\
137	96.7827741585058\\
136.858071543984	97\\
136.185713715509	98\\
136	98.2536275239896\\
135.524176666134	99\\
135	99.7252959541438\\
134.82303210514	100\\
134.14353230152	101\\
134	101.198694555306\\
133.502853785992	102\\
133	102.716200037649\\
132.825774037403	103\\
132.180132196789	104\\
132	104.256746441114\\
131.559159744871	105\\
131	105.817665671618\\
130.891674203461	106\\
130.281646018394	107\\
130	107.413444787438\\
129.665968521387	108\\
129.006006936936	109\\
129	109.008889372078\\
128.45620986204	110\\
128	110.69836844192\\
127.837762843463	111\\
127.277611415082	112\\
127	112.445181971973\\
126.733307384402	113\\
126.225514696319	114\\
126	114.446249231883\\
125.812223256902	115\\
125.542201075417	116\\
125	116.710283645616\\
124.727096071543	117\\
124	117.369383830487\\
123	117.462682904743\\
122	117.100974025612\\
121.878250496735	117\\
121	116.258166090586\\
120.772353430456	116\\
120.537811443383	115\\
120.757377877411	114\\
121	113.458475898706\\
121.097486997947	113\\
121.309016297526	112\\
121.598571215219	111\\
122	110.159606141302\\
122.033257460057	110\\
122.234159313544	109\\
122.499316467869	108\\
123	107.108955387062\\
123.034551411455	107\\
123.33945355213	106\\
123.8514880178	105\\
124	104.764058348942\\
124.265206454906	104\\
124.708099036828	103\\
125	102.540382535313\\
125.264466551391	102\\
125.769030631404	101\\
126	100.636950816342\\
126.412111583358	100\\
127	99.0808239406856\\
127.075126264409	99\\
127.861527425219	98\\
128	97.8153406573875\\
128.711081543269	97\\
129	96.6545156759343\\
129.53997627599	96\\
130	95.4747308544297\\
130.378757308012	95\\
131	94.2742692675727\\
131.209361001938	94\\
132	93.0482926489919\\
132.036654081856	93\\
132.801208494901	92\\
133	91.7615095806604\\
133.562309545378	91\\
134	90.4599172826808\\
134.333437248997	90\\
135	89.1579002763648\\
135.113503525519	89\\
135.846658740758	88\\
136	87.8052201457612\\
136.562591168985	87\\
137	86.4404092771762\\
137.307216450291	86\\
138	85.0929303016901\\
138.063220699205	85\\
138.74677147334	84\\
139	83.6697425173243\\
139.443055037262	83\\
140	82.2596795515426\\
140.174981265841	82\\
140.883663211469	81\\
141	80.8473693773339\\
141.556256205163	80\\
142	79.4069628320857\\
142.271089534873	79\\
143	78.0245396821305\\
143.016471347079	78\\
143.672947626656	77\\
144	76.5685443061693\\
144.376128924304	76\\
145	75.1665425252044\\
145.111359670543	75\\
145.793959688237	74\\
146	73.7272356357184\\
146.472578471613	73\\
147	72.2988234072721\\
147.198471356824	72\\
147.911712396122	71\\
148	70.8844796242694\\
148.574542074297	70\\
149	69.4438125210409\\
149.29389590244	69\\
150	68.0752162803302\\
150.051869757958	68\\
150.737661060277	67\\
151	66.6624610850063\\
151.447976620995	66\\
152	65.280498778245\\
152.194540009365	65\\
152.937578423596	64\\
153	63.9196133643039\\
153.614962143345	63\\
154	62.4998443162951\\
154.34151281058	62\\
155	61.1284099075057\\
155.089480182431	61\\
155.789547965991	60\\
156	59.7270956995229\\
156.489387050635	59\\
157	58.3307358287506\\
157.228512461337	58\\
157.977246815469	57\\
158	56.9708059665944\\
158.660392815264	56\\
159	55.8189280415579\\
160	55.4788568745032\\
161	55.3494320258735\\
162	55.3171839027287\\
162.682816097271	56\\
163	56.4398718989253\\
164	56.7230749985517\\
164.539555631016	57\\
164	57.7473713318089\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=.5pt]
  table[row sep=crcr]{%
163	58.2985086332675\\
162.540017135943	59\\
162	59.7712406898731\\
161.847322585257	60\\
161.176554175336	61\\
161	61.2461716282275\\
160.505933362917	62\\
160	62.7152458571301\\
159.810884481995	63\\
159.133496599939	64\\
159	64.1853979675406\\
158.472934112947	65\\
158	65.6647382846511\\
157.778642330663	66\\
157.094931293803	67\\
157	67.1300405343363\\
156.429856145502	68\\
156	68.5854776866887\\
155.717305069552	69\\
155	69.986473665085\\
154.990443146244	70\\
154.321418633495	71\\
154	71.436280524542\\
153.61415959477	72\\
153	72.8433397055402\\
152.891332625111	73\\
152.209734326528	74\\
152	74.2830463956702\\
151.517387427959	75\\
151	75.7074649493217\\
150.797468917078	76\\
150.096278249855	77\\
150	77.1298012126736\\
149.413693756825	78\\
149	78.5685240965845\\
148.706854301503	79\\
148	79.9773984233119\\
147.984254350183	80\\
147.315469099651	81\\
147	81.4373823646185\\
146.622145682655	82\\
146	82.8619293315777\\
145.904762819156	83\\
145.224446621949	84\\
145	84.3085489686987\\
144.529383841453	85\\
144	85.7274203630049\\
143.811167453535	86\\
143.10809390952	87\\
143	87.1473014449533\\
142.42936276861	88\\
142	88.5956683515279\\
141.722187742816	89\\
141.001933185674	90\\
141	90.0026317304005\\
140.334010266711	91\\
140	91.462637712282\\
139.634844367263	92\\
139	92.8920839429169\\
138.925343092815	93\\
138.244932036243	94\\
138	94.340404209997\\
137.556457179712	95\\
137	95.7777874490443\\
136.849811263651	96\\
136.171716797701	97\\
136	97.2394962513922\\
135.493849797101	98\\
135	98.6990926813649\\
134.798721932582	99\\
134.12184030539	100\\
134	100.170431510903\\
133.452587265924	101\\
133	101.65341525358\\
132.777302003177	102\\
132.126866882885	103\\
132	103.184204557825\\
131.497493767266	104\\
131	104.739752653164\\
130.841051076563	105\\
130.216981840227	106\\
130	106.321406379986\\
129.599421297149	107\\
129	107.916920266248\\
128.951993558631	108\\
128.379392654359	109\\
128	109.587560110828\\
127.774614033455	110\\
127.182798687485	111\\
127	111.292023852577\\
126.641582794921	112\\
126.071536167494	113\\
126	113.128423097683\\
125.638856060425	114\\
125.244118171981	115\\
125	115.707866681565\\
124.932252772362	116\\
124	116.958376615238\\
123.816380472798	117\\
123	117.148192340679\\
122.62491937821	117\\
122	116.859297917641\\
121.087624172174	116\\
121	115.490977234444\\
120.857852157012	115\\
121	114.500004625722\\
121.080143628231	114\\
121.304644699824	113\\
121.575239499022	112\\
121.981583148383	111\\
122	110.961444197372\\
122.200338105602	110\\
122.453349647711	109\\
122.827181471307	108\\
123	107.69244241297\\
123.219584027596	107\\
123.609079479471	106\\
124	105.326597425134\\
124.152543336207	105\\
124.541114883684	104\\
125	103.170603394438\\
125.105367542685	103\\
125.606376692921	102\\
126	101.324893056918\\
126.27467433053	101\\
126.938823279946	100\\
127	99.9043488953533\\
127.840596903022	99\\
128	98.8006361220564\\
128.737678966221	98\\
129	97.7037061499993\\
129.550199929403	97\\
130	96.4766914022287\\
130.364676973809	96\\
131	95.244973933811\\
131.190585965802	95\\
131.997734955367	94\\
132	93.9972735222613\\
132.756929803623	93\\
133	92.7017151891642\\
133.5284623412	92\\
134	91.4077717030027\\
134.306964668805	91\\
135	90.1041107225644\\
135.077644081071	90\\
135.80766021778	89\\
136	88.750462764364\\
136.542618994598	88\\
137	87.3979201982602\\
137.285678023548	87\\
138	86.040608819998\\
138.028323042712	86\\
138.712187947432	85\\
139	84.6121679198972\\
139.416600310389	84\\
140	83.1935609159252\\
140.133217626956	83\\
140.827326472839	82\\
141	81.7659772484864\\
141.517660634917	81\\
142	80.3358396563877\\
142.227765246263	80\\
142.93861022936	79\\
143	78.9178454857664\\
143.616069575818	78\\
144	77.4762329575121\\
144.325335690995	77\\
145	76.0670912917252\\
145.04586768628	76\\
145.721645572812	75\\
146	74.6212514339212\\
146.418738403743	74\\
147	73.1943742773754\\
147.132389270571	73\\
147.819876759987	72\\
148	71.7557809024389\\
148.504894627743	71\\
149	70.3211974985482\\
149.217236147171	70\\
149.924817988613	69\\
150	68.9015342066661\\
150.621705312802	68\\
151	67.4997272992936\\
151.352611545742	67\\
152	66.1321064215613\\
152.095910030303	66\\
152.807066449295	65\\
153	64.7464171529455\\
153.524252611512	64\\
154	63.3623536182426\\
154.259203018701	63\\
154.996304813529	62\\
155	61.9951089588838\\
155.69342415168	61\\
156	60.5928533611855\\
156.419106860119	60\\
157	59.2115613411375\\
157.152242759387	59\\
157.866231523874	58\\
158	57.822822353653\\
158.579943828614	57\\
159	56.4415083782037\\
159.321600652238	56\\
160	55.7182853117547\\
161	55.5241480388103\\
162	55.4757758540931\\
162.524224145907	56\\
163	56.6598078483879\\
163.868579616038	57\\
163.21328089287	58\\
163	58.2985086332675\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
163	57.4535754928065\\
162.632919529662	58\\
162	58.9510825799376\\
161.965959495031	59\\
161.300651098449	60\\
161	60.4342739784438\\
160.613375585636	61\\
160	61.9111626952574\\
159.938824227866	62\\
159.276661662491	63\\
159	63.3969453044121\\
158.5915253131	64\\
158	64.8772903777039\\
157.91638521014	65\\
157.256541459906	66\\
157	66.3666020174163\\
156.574689191201	67\\
156	67.8280788318655\\
155.879976741893	68\\
155.193201861907	69\\
155	69.265700825083\\
154.481190590642	70\\
154	70.676246571647\\
153.769774780274	71\\
153.068875567625	72\\
153	72.0945772099219\\
152.371953703385	73\\
152	73.520349817769\\
151.663147717546	74\\
151	74.9439966014199\\
150.959869294297	75\\
150.266751222837	76\\
150	76.3714638196255\\
149.560582378016	77\\
149	77.7875703396171\\
148.848703068156	78\\
148.16079503018	79\\
148	79.2223383356936\\
147.458233006867	80\\
147	80.6440103515088\\
146.748893292389	81\\
146.055577005094	82\\
146	82.0769971602905\\
145.363339155451	83\\
145	83.509087427892\\
144.64885476878	84\\
144	84.9154348485151\\
143.938511845618	85\\
143.244661847759	86\\
143	86.339698891788\\
142.537244025134	87\\
142	87.7641370335889\\
141.831313601184	88\\
141.136812897099	89\\
141	89.18986331766\\
140.434355205233	90\\
140	90.6146988923922\\
139.724894698313	91\\
139.030261369633	92\\
139	92.0425233070213\\
138.337612487595	93\\
138	93.4757229948135\\
137.637792405146	94\\
137	94.9116819363654\\
136.938031995756	95\\
136.260480743855	96\\
136	96.3708604453225\\
135.567369220958	97\\
135	97.8138901863261\\
134.869808014518	98\\
134.195445699619	99\\
134	99.2816644144649\\
133.513824835172	100\\
133	100.743831412422\\
132.8259433562	101\\
132.176886087108	102\\
132	102.264675345404\\
131.538289974223	103\\
131	103.823794976425\\
130.889503893142	104\\
130.273373245719	105\\
130	105.415154709612\\
129.64395340678	106\\
129.009471598843	107\\
129	107.014488475759\\
128.430536196124	108\\
128	108.677830108253\\
127.816953105221	109\\
127.246147466826	110\\
127	110.392504274821\\
126.679629245352	111\\
126.111879091806	112\\
126	112.191467933761\\
125.632332296006	113\\
125.146589919952	114\\
125	114.343039748701\\
124.809499656324	115\\
124.550228925003	116\\
124	116.56564759085\\
123	116.89223272746\\
122	116.680079341752\\
121.277912887161	116\\
121.096744915637	115\\
121.260580762221	114\\
121.511802401702	113\\
121.841462700518	112\\
122	111.615162760364\\
122.148507743031	111\\
122.367418751148	110\\
122.672539981878	109\\
123	108.240433825918\\
123.079249632712	108\\
123.404616643738	107\\
123.878705406812	106\\
124	105.791057038245\\
124.369477743723	105\\
124.817023312461	104\\
125	103.669284886029\\
125.413361668619	103\\
125.948286834452	102\\
126	101.911306275613\\
126.770445646135	101\\
127	100.656223303365\\
127.711380572454	100\\
128	99.6882746115385\\
128.667367442347	99\\
129	98.64034274782\\
129.508579253497	98\\
130	97.3836458704519\\
130.277205524891	97\\
131	96.0705695674475\\
131.052359957362	96\\
131.831613885777	95\\
132	94.7914909793823\\
132.612932851096	94\\
133	93.5127091559254\\
133.399647574678	93\\
134	92.2266116619742\\
134.177543007771	92\\
134.9363193238	91\\
135	90.9176797597187\\
135.684390617084	90\\
136	89.5815509461471\\
136.438085650747	89\\
137	88.2429636452545\\
137.182043101433	88\\
137.901062277568	87\\
138	86.8671187764068\\
138.604780984573	86\\
139	85.4480352736565\\
139.313435752112	85\\
140	84.0159026273614\\
140.011307439965	84\\
140.699399490025	83\\
141	82.5807032959704\\
141.404244250979	82\\
142	81.1510031704973\\
142.105522283764	81\\
142.785740298273	80\\
143	79.702796654994\\
143.487176743654	79\\
144	78.2734178341255\\
144.192523502764	78\\
144.884138065491	77\\
145	76.8397890532838\\
145.574130857328	76\\
146	75.4028662449677\\
146.281166675522	75\\
146.978446502467	74\\
147	73.9701269580905\\
147.660758213883	73\\
148	72.5251743238833\\
148.364727280627	72\\
149	71.0886749074719\\
149.062183453786	71\\
149.739145963679	70\\
150	69.6379903109778\\
150.443465047292	69\\
151	68.2331738269378\\
151.169211999023	68\\
151.884339581808	67\\
152	66.8449448185741\\
152.613434851965	66\\
153	65.4783759711916\\
153.352718954112	65\\
154	64.112056731587\\
154.084934681319	64\\
154.801337321189	63\\
155	62.7307136159126\\
155.533333808738	62\\
156	61.3613942059787\\
156.268696953227	61\\
156.986112067229	60\\
157	59.9811500905481\\
157.706050530566	59\\
158	58.5982046735622\\
158.440868594726	58\\
159	57.2270668948373\\
159.172348398191	57\\
159.898170147705	56\\
160	55.9577137490063\\
161	55.698864051747\\
162	55.6343678054575\\
162.365632194543	56\\
163	56.8797437978506\\
163.307038493963	57\\
163	57.4535754928065\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=.5pt]
  table[row sep=crcr]{%
162	58.1136706181658\\
161.383223814999	59\\
161	59.5937088736199\\
160.713307277907	60\\
160.073727606684	61\\
160	61.1095215499183\\
159.386792441417	62\\
159	62.5923861482786\\
158.715369597894	63\\
158.072351753263	64\\
158	64.1073047856817\\
157.391714183795	65\\
157	65.5947852455467\\
156.72105517744	66\\
156.073707966136	67\\
156	67.1062069853258\\
155.376016631004	68\\
155	68.541654380936\\
154.665741716989	69\\
154	69.9580189171729\\
153.968003578151	70\\
153.260842864156	71\\
153	71.3697324305178\\
152.543088526904	72\\
152	72.7853404661307\\
151.839821675587	73\\
151.152871038205	74\\
151	74.2176132657968\\
150.439360242908	75\\
150	75.6292313088456\\
149.723320328921	76\\
149.043903323797	77\\
149	77.0616804184168\\
148.331708794682	78\\
148	78.4762737693678\\
147.613607160329	79\\
147	79.8968453295236\\
146.921473539472	80\\
146.227421538118	81\\
146	81.3259402206531\\
145.508300905861	82\\
145	82.7392175149019\\
144.800905371834	83\\
144.106229488143	84\\
144	84.1498735619514\\
143.381864695457	85\\
143	85.5469997233786\\
142.661500508355	86\\
142	86.9776395302447\\
141.982601520142	87\\
141.270572921766	88\\
141	88.3863902429693\\
140.543109454524	89\\
140	89.795468912348\\
139.840754627707	90\\
139.151769263023	91\\
139	91.2179941748356\\
138.430081264968	92\\
138	92.6274905996648\\
137.727376900449	93\\
137.065641365562	94\\
137	94.0938299778711\\
136.364189550067	95\\
136	95.5321320916846\\
135.663230144571	96\\
135	96.9850618251948\\
134.988599292292	97\\
134.290807081921	98\\
134	98.4262615443065\\
133.587499645075	99\\
133	99.8836522185936\\
132.914729614804	100\\
132.247165879894	101\\
132	101.377103725622\\
131.593706764339	102\\
131	102.957486418936\\
130.972213926302	103\\
130.348134466007	104\\
130	104.553649110195\\
129.724638208899	105\\
129.119119684753	106\\
129	106.187434428034\\
128.515963548524	107\\
128	107.857456763099\\
127.919730267588	108\\
127.350500627147	109\\
127	109.584469334932\\
126.781409680116	110\\
126.23522707086	111\\
126	111.401571224541\\
125.715390584281	112\\
125.22010346593	113\\
125	113.431934217376\\
124.778628002481	114\\
124.475460812164	115\\
124.168205077643	116\\
124	116.172918566462\\
123	116.68843145022\\
122	116.500860765862\\
121.468201602148	116\\
121.270795240019	115\\
121.441017896211	114\\
121.71896010358	113\\
122	112.2296775762\\
122.071234268346	112\\
122.304517082232	111\\
122.534499396693	110\\
122.891730316045	109\\
123	108.748860975204\\
123.246832811525	108\\
123.589649259879	107\\
124	106.198759249583\\
124.119838263142	106\\
124.586412151238	105\\
125	104.150143159389\\
125.124079254697	104\\
125.721355794554	103\\
126	102.48404465752\\
126.538938524713	102\\
127	101.425130964148\\
127.508671442838	101\\
128	100.552901240636\\
128.541663155417	100\\
129	99.5272763453637\\
129.453851134285	99\\
130	98.3059270419615\\
130.230744935095	98\\
130.933186003233	97\\
131	96.9140848968081\\
131.678216516741	96\\
132	95.5891631846643\\
132.462788767112	95\\
133	94.3020006991715\\
133.244624966365	94\\
134	93.0041296340088\\
134.003472756672	93\\
134.7863549477	92\\
135	91.7192039520827\\
135.565585634328	91\\
136	90.410045629291\\
136.330193709989	90\\
137	89.0695399112676\\
137.056540248612	89\\
137.793760447716	88\\
138	87.7134004261068\\
138.517386839491	87\\
139	86.286542569535\\
139.207470153117	86\\
139.876654944273	85\\
140	84.8232014765668\\
140.58533103138	84\\
141	83.3936955944741\\
141.287775458622	83\\
141.954009456363	82\\
142	81.9344600101656\\
142.653008503291	81\\
143	80.4928846328972\\
143.35822874823	80\\
144	79.0384798958322\\
144.028438776754	79\\
144.727776094057	78\\
145	77.6091530014765\\
145.435840661222	77\\
146	76.1588959699686\\
146.116999166481	76\\
146.798116923213	75\\
147	74.7111525811415\\
147.510882932418	74\\
148	73.2799787339154\\
148.204389589379	73\\
148.878329510195	72\\
149	71.8254586306033\\
149.578854493017	71\\
150	70.3802864152688\\
150.27439659887	70\\
150.946923238407	69\\
151	68.9268677559736\\
151.67261899793	68\\
152	67.5461160601028\\
152.415257692208	67\\
153	66.1867670217449\\
153.146376191286	66\\
153.867622068073	65\\
154	64.8184033129236\\
154.620318151253	64\\
155	63.4718399140405\\
155.366726702674	63\\
156	62.1061616624553\\
156.086057114299	62\\
156.814410811019	61\\
157	60.7414964141157\\
157.563674575606	60\\
158	59.3832458074886\\
158.30477631692	59\\
158.998761202677	58\\
159	57.998287509067\\
159.757720552988	57\\
160	56.6654832825879\\
160.532260954976	56\\
161	55.8735800646838\\
162	55.7929597568218\\
162.207040243178	56\\
162.691526144673	57\\
162.075644697636	58\\
162	58.1136706181658\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
162	57.0181953494918\\
161.287271865471	58\\
161	58.5043266196758\\
160.618316786166	59\\
160.076259520649	60\\
160	60.1217672659618\\
159.359463140848	61\\
159	61.61812876299\\
158.711580759536	62\\
158.125000857149	63\\
158	63.1974437259138\\
157.42263674508	64\\
157	64.7131454132279\\
156.787523887091	65\\
156.172638029333	66\\
156	66.269591864798\\
155.474684976161	67\\
155	67.7522068260378\\
154.810987046958	68\\
154.136321572394	69\\
154	69.1961701390187\\
153.38735074002	70\\
153	70.5777891117983\\
152.657898937986	71\\
152.020120214481	72\\
152	72.029095106666\\
151.27551357177	73\\
151	73.4107461249386\\
150.534394196518	74\\
150	74.8375669613755\\
149.863199587553	75\\
149.167042115643	76\\
149	76.2470846490895\\
148.415964556178	77\\
148	77.6451921153466\\
147.710784822323	78\\
147.065948255238	79\\
147	79.0963896586026\\
146.312126911182	80\\
146	80.4760002430242\\
145.57460402102	81\\
145	81.9184359410906\\
144.92826779692	82\\
144.195605427093	83\\
144	83.2866407971773\\
143.426423535899	84\\
143	84.6556710817449\\
142.700572932566	85\\
142.065677675717	86\\
142	86.0970658241746\\
141.297435060924	87\\
141	87.4561959431838\\
140.538128166002	88\\
140	88.871225492328\\
139.880568972512	89\\
139.160820032026	90\\
139	90.2434080953877\\
138.379037539465	91\\
138	91.6131486270896\\
137.700021392397	92\\
137.086763814047	93\\
137	93.1326905128319\\
136.371876163619	94\\
136	94.5892499471912\\
135.685989702116	95\\
135.05970607835	96\\
135	96.0886783856196\\
134.304485890064	97\\
134	97.4720720468035\\
133.589047772473	98\\
133	98.9504731641078\\
132.959259738102	99\\
132.242102009313	100\\
132	100.385829031441\\
131.567808790977	101\\
131.017726258123	102\\
131	102.028587599857\\
130.36510320076	103\\
130	103.627536761396\\
129.768826049899	104\\
129.19349872902	105\\
129	105.320315821872\\
128.591828972315	106\\
128.024029126222	107\\
128	107.039932931017\\
127.459361745954	108\\
127	108.800559008519\\
126.898587643376	109\\
126.372235536646	110\\
126	110.659023179132\\
125.842920327122	111\\
125.354572534392	112\\
125	112.678299868673\\
124.860487075067	113\\
124.4633794191	114\\
124.141421968005	115\\
124	115.430660967064\\
123.809473837287	116\\
123	116.484630172979\\
122	116.321642189973\\
121.658490317135	116\\
121.444845564402	115\\
121.621455030201	114\\
121.926117805458	113\\
122	112.797490990068\\
122.247341025318	112\\
122.460526421433	111\\
122.701580042238	110\\
123	109.220775900055\\
123.089113686784	109\\
123.414415990339	108\\
123.774681876021	107\\
124	106.560049379498\\
124.337671555179	106\\
124.803346558753	105\\
125	104.595908649702\\
125.492462669782	104\\
126	103.064692089907\\
126.097546813359	103\\
127	102.237033871817\\
127.300762144497	102\\
128	101.430490300665\\
128.449761487664	101\\
129	100.43710202597\\
129.426097607115	100\\
130	99.3059732092296\\
130.273977796912	99\\
130.949369926728	98\\
131	97.9272619642801\\
131.686769233794	97\\
132	96.5425536149934\\
132.415109051767	96\\
133	95.1739046995423\\
133.144977088748	95\\
133.905212471736	94\\
134	93.875034140314\\
134.735847448555	93\\
135	92.6428060724386\\
135.556490985854	92\\
136	91.3744399958799\\
136.344385109551	91\\
137	90.0432488018161\\
137.041302232869	90\\
137.833772081854	89\\
138	88.7560556049289\\
138.578049865652	88\\
139	87.3097991048355\\
139.242118016623	87\\
139.867360496857	86\\
140	85.7953137677655\\
140.599970515412	85\\
141	84.3477337041789\\
141.275218228121	84\\
141.901272014046	83\\
142	82.8506164266007\\
142.640749273265	82\\
143	81.4161570134732\\
143.319723226689	81\\
143.939764324866	80\\
144	79.9097531831323\\
144.67235804872	79\\
145	78.491294952501\\
145.377883397153	78\\
145.985686135706	77\\
146	76.9786594883478\\
146.720612010666	76\\
147	75.5683618777383\\
147.433074184573	75\\
148	74.0905855556847\\
148.07216840278	74\\
148.775397544908	73\\
149	72.6598688370501\\
149.499540398191	72\\
150	71.1947415754268\\
150.151657483856	71\\
150.822977742963	70\\
151	69.7349051796561\\
151.549419527134	69\\
152	68.3227776754671\\
152.251299363652	68\\
152.945950655691	67\\
153	66.924830632811\\
153.724823817132	66\\
154	65.6096288038906\\
154.505031740943	65\\
155	64.2854206779507\\
155.25348168008	64\\
155.94556673327	63\\
156	62.9231697580698\\
156.748342890926	62\\
157	61.6345960433794\\
157.537481383852	61\\
158	60.3013013253232\\
158.282190149136	60\\
158.954312974582	59\\
159	58.934147807894\\
159.77408590332	58\\
160	57.6680777671816\\
160.603771111523	57\\
161	56.4181527192071\\
161.475027285073	56\\
162	55.9515517081862\\
162.048448291814	56\\
162.01090152348	57\\
162	57.0181953494918\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
155	66.3534369019462\\
154.807033835944	66\\
155	65.6844365694985\\
155.154656595556	66\\
155	66.3534369019462\\
};
%\addlegendentry{data7}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
154	68.1073480362736\\
153.223437476125	69\\
153	69.3908909581222\\
152.55491412921	69\\
152.969976495193	68\\
153	67.9555540331139\\
153.855622590211	67\\
154	66.7757542796885\\
154.397903436038	67\\
154.066478699523	68\\
154	68.1073480362736\\
};
%\addlegendentry{data8}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
152	70.75684601188\\
151.776754757301	70\\
152	69.5777540464705\\
152.368982869103	70\\
152	70.75684601188\\
};
%\addlegendentry{data9}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
151	72.1393271522717\\
150.739755263611	72\\
150.971930639602	71\\
151	70.9519070114029\\
151.353654826167	71\\
151.079325869497	72\\
151	72.1393271522717\\
};
%\addlegendentry{data10}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
150	73.373832570286\\
149.83823026809	73\\
150	72.6679292808952\\
150.186179721139	73\\
150	73.373832570286\\
};
%\addlegendentry{data11}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
149	74.5719384282952\\
148.980264159064	74\\
149	73.9654144132352\\
149.099767438741	74\\
149	74.5719384282952\\
};
%\addlegendentry{data12}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
148	76.0852248264588\\
147.943031270673	76\\
148	75.8616871118651\\
148.044319020601	76\\
148	76.0852248264588\\
};
%\addlegendentry{data13}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
130	102.250023845808\\
129.555786563374	103\\
129.121166287893	104\\
129	104.227380929339\\
128.550832938984	105\\
128.063816875118	106\\
128	106.112743175323\\
127.506348360874	107\\
127	107.997763467977\\
126.998964066483	108\\
126.490624815041	109\\
126	109.930175428942\\
125.969693482471	110\\
125.509197302808	111\\
125	111.988782888075\\
124.994838794234	112\\
124.561144767603	113\\
124.148130835719	114\\
124	114.449000127741\\
123.829190613105	115\\
123.469066221068	116\\
123	116.280828895739\\
122	116.142423614083\\
121.848779032122	116\\
121.618895888784	115\\
121.80189216419	114\\
122	113.369470054009\\
122.152581451365	113\\
122.42344778229	112\\
122.616535760634	111\\
122.868660687784	110\\
123	109.657051230364\\
123.265211273193	109\\
123.581999169152	108\\
123.959714492162	107\\
124	106.921339509413\\
124.555504847216	106\\
125	105.043808878461\\
125.055520326287	105\\
125.860846084868	104\\
126	103.743562197705\\
127	103.120142583745\\
127.192622487093	103\\
128	102.422622754047\\
128.563003258492	102\\
129	101.593210283836\\
129.776860695663	101\\
130	100.764856547392\\
130.323226616685	101\\
130.120577985089	102\\
130	102.250023845808\\
};
%\addlegendentry{data14}

\addplot [color=mycolor8, line width=.5pt]
  table[row sep=crcr]{%
122	115.852818389647\\
122.351999006052	116\\
123	116.077027618499\\
123.128658604849	116\\
123.532970617696	115\\
123.814218526694	114\\
124	113.622615674016\\
124.26180246014	113\\
124.69666385563	112\\
125	111.34074407487\\
125.175474278494	111\\
125.633983924967	110\\
126	109.156718833993\\
126.082661986706	109\\
126.525262534652	108\\
126.983846743307	107\\
127	106.952309879054\\
127.356426402094	106\\
127.658533758987	105\\
127	104.238269982433\\
126	104.513144191404\\
125.649390900729	105\\
125	105.512408498764\\
124.773338139252	106\\
124.245113431115	107\\
124	107.343622076331\\
123.749582347965	108\\
123.441308859602	109\\
123.050764330541	110\\
123	110.127950257258\\
122.772545099836	111\\
122.599554539261	112\\
122.389747480187	113\\
122	113.943758374733\\
121.98232929818	114\\
121.792946213167	115\\
122	115.852818389647\\
};
%\addlegendentry{data15}

\addplot [color=mycolor9, line width=.5pt]
  table[row sep=crcr]{%
122	115.135935498359\\
123	115.562335758147\\
123.236750622288	115\\
123.463762952121	114\\
123.926166032415	113\\
124	112.914212060355\\
124.398488917027	112\\
124.844675222455	111\\
125	110.652015553046\\
125.298274367463	110\\
125.68906161105	109\\
126	108.120110289192\\
126.051561002821	108\\
126.321353398938	107\\
126.396392924565	106\\
126	105.548658695933\\
125	105.981008119066\\
124.991171431289	106\\
124.558445973243	107\\
124	107.782879844534\\
123.917165526779	108\\
123.617406446011	109\\
123.288073247906	110\\
123	110.726081596778\\
122.928554439037	111\\
122.775661296233	112\\
122.626913509008	113\\
122.405353935144	114\\
122	114.826305393951\\
121.966996537549	115\\
122	115.135935498359\\
};
%\addlegendentry{data16}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
123	115.210541338166\\
123.088640624584	115\\
123.288535164834	114\\
123.631790431528	113\\
124	112.572176042139\\
124.249401447726	112\\
124.680896816994	111\\
125	110.285091880288\\
125.130419588711	110\\
125.494086240007	109\\
125.784252691946	108\\
125.983840976604	107\\
125	106.335701397293\\
124.715112244307	107\\
124.004000700128	108\\
124	108.003402952867\\
123.705455239216	109\\
123.406727706588	110\\
123.019824551777	111\\
123	111.05152826779\\
122.863714674719	112\\
122.745496523419	113\\
122.630034483012	114\\
122.509137350517	115\\
123	115.210541338166\\
};
%\addlegendentry{data17}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
123	114.616923730127\\
123.113307377548	114\\
123.33741483064	113\\
124	112.230140023923\\
124.100313978424	112\\
124.517118411533	111\\
124.947189161759	110\\
125	109.873075440472\\
125.299110868965	109\\
125.508468890923	108\\
125.442804396251	107\\
125	106.701014342056\\
124.871778515371	107\\
124.354245558138	108\\
124	108.3013174942\\
123.79350403242	109\\
123.525382165271	110\\
123.255589454733	111\\
123	111.664331885843\\
122.951768053205	112\\
122.86407953783	113\\
122.85471503088	114\\
123	114.616923730127\\
};
%\addlegendentry{data18}

\addplot [color=mycolor12, line width=.5pt]
  table[row sep=crcr]{%
123	113.292658419719\\
123.043039229753	113\\
123	112.75569243806\\
122.982662552241	113\\
123	113.292658419719\\
};
%\addlegendentry{data19}

\addplot [color=mycolor12, line width=.5pt]
  table[row sep=crcr]{%
124	111.868328816823\\
124.353340006072	111\\
124.710391871319	110\\
125	109.303961357313\\
125.104135497923	109\\
125.232685089901	108\\
125	107.177085191755\\
124.704490416148	108\\
124	108.599232035533\\
123.881552825624	109\\
123.644036623953	110\\
123.49135435769	111\\
124	111.868328816823\\
};
%\addlegendentry{data20}

\addplot [color=mycolor13, line width=.5pt]
  table[row sep=crcr]{%
124	111.465845354461\\
124.189561600611	111\\
124.473594580879	110\\
124.425624259493	109\\
124	108.897146576866\\
123.969601618829	109\\
123.762691082635	110\\
123.727119260646	111\\
124	111.465845354461\\
};
%\addlegendentry{data21}

\addplot [color=mycolor14, line width=.5pt]
  table[row sep=crcr]{%
124	111.063361892098\\
124.02578319515	111\\
124.23679729044	110\\
124	109.395681032983\\
123.881345541318	110\\
123.962884163603	111\\
124	111.063361892098\\
};
%\addlegendentry{data22}

\addplot [color=black!50!red, line width=.5pt]
  table[row sep=crcr]{%
124	110\\
};
%\addlegendentry{data23}

\end{axis}
\end{tikzpicture}%

==> imgs/lungDose_b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.81746}%
\definecolor{mycolor2}{rgb}{0.00000,0.19841,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.51587,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor5}{rgb}{0.15079,1.00000,0.84921}%
\definecolor{mycolor6}{rgb}{0.53175,1.00000,0.46825}%
\definecolor{mycolor7}{rgb}{0.84921,1.00000,0.15079}%
\definecolor{mycolor8}{rgb}{1.00000,0.83333,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.51587,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.32540,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.13492,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.00794,0.00000}%
\definecolor{mycolor13}{rgb}{0.81746,0.00000,0.00000}%
\definecolor{mycolor14}{rgb}{0.69048,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.939in,
height=1.939in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.262530789409365,
axis on top,
xmin=0.5,
xmax=250.5,
xtick={},
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={},
y dir=reverse,
ymin=0.5,
ymax=250.5,
ytick={},
yticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet
]
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_b-1.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_b-2.png};
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
236	125.602446727721\\
235.703338733828	126\\
235	126.703338733828\\
234.655298355177	127\\
234	127.655298355177\\
233.377900454115	128\\
233	128.654792356622\\
232	128.505290287072\\
231	128.338043972251\\
230	128.14907620257\\
229.307278419298	128\\
229	127.956858506422\\
228	127.819248893413\\
227	127.677949532257\\
226	127.520776078116\\
225	127.353787110731\\
224	127.159733871818\\
223.261618272926	127\\
223	126.964334352302\\
222	126.831846512593\\
221	126.693241052036\\
220	126.542897204738\\
219	126.376067689233\\
218	126.189458691168\\
217.087199738379	126\\
217	125.988811099586\\
216	125.862805271239\\
215	125.730241280998\\
214	125.586271902493\\
213	125.431312848689\\
212	125.259242555916\\
211	125.064873625451\\
210.686967033542	125\\
210	124.917270886717\\
209	124.797295591293\\
208	124.668700827575\\
207	124.531797827766\\
206	124.38470451451\\
205	124.220334024684\\
204	124.038545310087\\
203.795417979089	124\\
203	123.918078509626\\
202	123.818022635182\\
201	123.714514468938\\
200	123.614511115185\\
199	123.513218136603\\
198	123.408570855919\\
197	123.297147060015\\
196	123.176564520051\\
195	123.063245712644\\
194.176119819443	123\\
194	122.994794310116\\
193	122.985327717669\\
192	122.994429676488\\
191	122.597260720051\\
190.686712029125	122\\
191	121.361489440773\\
191.064958345526	121\\
191.544152942308	120\\
192	119.539601383313\\
193	119.029481041155\\
193.092511157974	119\\
194	118.455893847728\\
195	118.162827974948\\
195.15537297069	118\\
195.595063861935	117\\
196	116.456211828819\\
196.335939397932	116\\
197	115.356161384188\\
198	115.088187889264\\
199	115.381342393571\\
200	115.923536709065\\
200.163625934871	116\\
201	116.239470699798\\
202	116.526815575501\\
203	116.848206694581\\
203.447303916248	117\\
204	117.111731400011\\
205	117.316450920104\\
206	117.541344101795\\
207	117.805351372637\\
207.640896738769	118\\
208	118.066095698851\\
209	118.25479545135\\
210	118.450536726724\\
211	118.6636622928\\
212	118.918715476422\\
212.298638517208	119\\
213	119.115627074941\\
214	119.283738106214\\
215	119.468728994095\\
216	119.681977177413\\
217	119.935496231455\\
217.245914347206	120\\
218	120.121116082222\\
219	120.284921036229\\
220	120.462077672537\\
221	120.661967317588\\
222	120.895867127053\\
222.407883065695	121\\
223	121.095251431407\\
224	121.254251995355\\
225	121.425070941808\\
226	121.614649199207\\
227	121.836108210421\\
227.670984448856	122\\
228	122.052623692759\\
229	122.210536933844\\
230	122.375512390657\\
231	122.555504293002\\
232	122.765199954647\\
232.97215786219	123\\
233	123.004610394266\\
234	123.162442596982\\
235	123.327089698259\\
236	123.509268440349\\
236.292119499142	124\\
236.602446727721	125\\
236	125.602446727721\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=.5pt]
  table[row sep=crcr]{%
236	125.204893455442\\
235.406677467655	126\\
235	126.406677467655\\
234.310596710354	127\\
234	127.310596710354\\
233	127.660677496894\\
232	127.515337294989\\
231	127.362636267271\\
230	127.204362507325\\
229	127.029626805772\\
228.831631729083	127\\
228	126.866071603175\\
227	126.708414277259\\
226	126.55500172471\\
225	126.403043964633\\
224	126.239660992756\\
223	126.075923883187\\
222.576288347918	126\\
222	125.906715932257\\
221	125.749484781835\\
220	125.603453398169\\
219	125.452658322992\\
218	125.303430348655\\
217	125.138930605518\\
216.228072506556	125\\
216	124.964149150082\\
215	124.813881359632\\
214	124.67124536868\\
213	124.531503443827\\
212	124.387292944871\\
211	124.231412831984\\
210	124.060258206345\\
209.656975568936	124\\
209	123.910845520877\\
208	123.782853616421\\
207	123.657503714925\\
206	123.529576652116\\
205	123.394501450433\\
204	123.250805169744\\
203	123.102981361609\\
202.322551359264	123\\
202	122.966370037962\\
201	122.870577429015\\
200	122.783524437035\\
199	122.703232443189\\
198	122.627020114051\\
197	122.552287118833\\
196	122.479320450403\\
195	122.437623691618\\
194	122.443358112313\\
193	122.47840913426\\
192	122.429761117109\\
191.469734020943	122\\
191.417136638159	121\\
192	120.168797307466\\
192.121715317916	120\\
193	119.312825266227\\
193.981641980357	119\\
194	118.988993020114\\
195	118.503334734037\\
195.480289783763	118\\
196	117.205999140422\\
196.117553770038	117\\
197	116.009483459501\\
197.067837166427	116\\
198	115.734936535921\\
198.508473212637	116\\
199	116.219919919355\\
200	116.692720300798\\
200.712617542445	117\\
201	117.090979939799\\
202	117.365830206649\\
203	117.647858060411\\
204	117.953268344026\\
204.154764877854	118\\
205	118.185190595836\\
206	118.404352414546\\
207	118.635377125809\\
208	118.896455437855\\
208.371799103454	119\\
209	119.136974974685\\
210	119.345097045725\\
211	119.546086712614\\
212	119.762390184152\\
212.99772060112	120\\
213	120.00048207568\\
214	120.197169154066\\
215	120.398741917107\\
216	120.59816963963\\
217	120.807390773669\\
217.86543625891	121\\
218	121.027723531547\\
219	121.222357998396\\
220	121.409106784579\\
221	121.598334428033\\
222	121.796847297462\\
222.957992300198	122\\
223	122.008584889057\\
224	122.206624447375\\
225	122.392867785909\\
226	122.579243694327\\
227	122.770482798735\\
228	122.975087234381\\
228.115986890177	123\\
229	123.176207162633\\
230	123.363706722479\\
231	123.544663073552\\
232	123.734627643997\\
233	123.935382142398\\
233.309718440544	124\\
234	124.141074871902\\
235	124.335100419273\\
236	124.532622121092\\
236.204893455442	125\\
236	125.204893455442\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=.5pt]
  table[row sep=crcr]{%
235	126.110016201483\\
234	126.815838823433\\
233	126.659015067066\\
232	126.518670944125\\
231	126.390349846659\\
230	126.269988759291\\
229	126.147471030681\\
228	126.017467138641\\
227.870846948127	126\\
227	125.818890059713\\
226	125.646086798441\\
225	125.499831697641\\
224	125.371846396074\\
223	125.240173976091\\
222	125.104163713577\\
221.212156323645	125\\
221	124.959163796583\\
220	124.777444291104\\
219	124.625374836565\\
218	124.492630158008\\
217	124.353037983506\\
216	124.221877347558\\
215	124.086163896709\\
214.389615023783	124\\
214	123.931729067083\\
213	123.773840635624\\
212	123.631782264648\\
211	123.497957229344\\
210	123.369271539314\\
209	123.248796652483\\
208	123.127382886672\\
207.075445916476	123\\
207	122.989608462856\\
206	122.854709191375\\
205	122.729550166402\\
204	122.613021313855\\
203	122.506126622144\\
202	122.407314929534\\
201	122.307259387485\\
200	122.215768427626\\
199	122.129075813183\\
198	122.046627562552\\
197.443273556491	122\\
197	121.977793169651\\
196	121.934332693908\\
195	121.92102943945\\
194	121.946083116119\\
193	121.978805884388\\
192	121.732739398027\\
191.769314930793	121\\
192	120.671027442785\\
192.483860315989	120\\
193	119.596169491299\\
194	119.180812221476\\
194.681071451367	119\\
195	118.843841493126\\
195.805206596837	118\\
196	117.702399289605\\
196.40082538401	117\\
197	116.327446423777\\
198	116.219176234618\\
199	116.775019774562\\
199.411719734282	117\\
200	117.259545127252\\
201	117.626981544809\\
202	117.989892525731\\
202.030498319147	118\\
203	118.270740693632\\
204	118.531898104108\\
205	118.795817336268\\
205.749521274972	119\\
206	119.067949381613\\
207	119.308599015409\\
208	119.540225460534\\
209	119.787089699782\\
209.845908957713	120\\
210	120.044696103772\\
211	120.284546592927\\
212	120.503978924273\\
213	120.717411075669\\
214	120.935073453741\\
214.290991996026	121\\
215	121.189513325353\\
216	121.410873919049\\
217	121.614670348483\\
218	121.809004235424\\
218.99718193738	122\\
219	122.000766552557\\
220	122.248687405918\\
221	122.459831864683\\
222	122.651166799544\\
223	122.835887888727\\
223.879430763645	123\\
224	123.035775546088\\
225	123.290913987601\\
226	123.497980362502\\
227	123.682879166334\\
228	123.861227806701\\
228.806210725727	124\\
229	124.06015741403\\
230	124.328780095597\\
231	124.531053841376\\
232	124.709406137032\\
233	124.878642830692\\
233.689245108793	125\\
234	125.116772754025\\
235	125.412650215545\\
235.110016201483	126\\
235	126.110016201483\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
217	123.08979636046\\
216	123.100521338079\\
215	123.077675455977\\
214	123.028409447119\\
213.580928038167	123\\
213	122.843154413761\\
212	122.701775442262\\
211	122.616913169903\\
210	122.551882377096\\
209	122.496246445698\\
208	122.427833868333\\
207	122.334341015461\\
206	122.234422525545\\
205	122.136452202638\\
204	122.038773045372\\
203.607868403282	122\\
203	121.935107035638\\
202	121.850430664272\\
201	121.77467295778\\
200	121.719671923598\\
199	121.676998586903\\
198	121.646492200009\\
197	121.630628343258\\
196	121.607858301263\\
195	121.612786586216\\
194	121.670988296386\\
193	121.601959211322\\
192.177609158741	121\\
192.846005314061	120\\
193	119.879513716371\\
194	119.365436406651\\
195	119.118931379988\\
195.119507241992	119\\
196	118.091240443916\\
196.083709229795	118\\
196.684096997982	117\\
197	116.645409388053\\
198	116.590560662384\\
198.649591468513	117\\
199	117.209604547459\\
200	117.707729851472\\
200.681996773481	118\\
201	118.144919355538\\
202	118.489225263799\\
203	118.796595916614\\
203.696173293703	119\\
204	119.111500431274\\
205	119.415588429597\\
206	119.676022189817\\
207	119.916488992362\\
207.350073360016	120\\
208	120.228458161341\\
209	120.537112021487\\
210	120.793915873104\\
210.954606904339	121\\
211	121.026915899924\\
212	121.456043178267\\
213	121.72106150948\\
214	121.90841365114\\
214.525127434629	122\\
215	122.528285784812\\
216	122.786638303463\\
217	122.905895135689\\
217.820072805621	123\\
217	123.08979636046\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=.5pt]
  table[row sep=crcr]{%
207	121.128879603987\\
206	121.272149377637\\
205	121.32030558657\\
204	121.326669745893\\
203	121.315109929028\\
202	121.299373575686\\
201	121.278963142385\\
200	121.267502704511\\
199	121.260325039491\\
198	121.262103380473\\
197	121.283463516864\\
196	121.281383908618\\
195	121.304543732982\\
194	121.395893476654\\
193	121.225112538256\\
192.692453431674	121\\
193	120.490364630301\\
193.190837913568	120\\
194	119.550060591826\\
195	119.338607662607\\
195.340247190265	119\\
196	118.319066891752\\
196.292730313613	118\\
196.967368611954	117\\
197	116.96337235233\\
198	116.961945090149\\
198.060375597806	117\\
199	117.562056941843\\
199.781267922086	118\\
200	118.161690376496\\
201	118.621514679972\\
202	118.986504591847\\
202.042381882921	119\\
203	119.448712224931\\
204	119.772002960953\\
204.843612328233	120\\
205	120.14992314946\\
206	120.667623314476\\
207	120.922510322009\\
207.343221422955	121\\
207	121.128879603987\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
202	120.269213667496\\
201	120.586948816338\\
200	120.739325867975\\
199	120.833425976505\\
198	120.902541981758\\
197	120.960465517672\\
196	120.961141541142\\
195	120.99406718023\\
194.973397886673	121\\
194	121.120798656921\\
193.478334111643	121\\
193.52286237768	120\\
194	119.734684777001\\
195	119.558283945226\\
195.560987138539	119\\
196	118.546893339589\\
196.501751397432	118\\
197	117.270704400418\\
198	117.243829119578\\
199	117.914509336226\\
199.152510953194	118\\
200	118.626477946725\\
200.796080498826	119\\
201	119.248863455891\\
202	119.852553206999\\
202.405544151426	120\\
202	120.269213667496\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
200	120.101046540592\\
199	120.389501117872\\
198	120.59619502113\\
197	120.745007126071\\
196	120.679789676585\\
195	120.499693067118\\
194	120.437958171718\\
193.854886841792	120\\
194	119.919308962176\\
195	119.777960227845\\
195.781727086812	119\\
196	118.774719787426\\
196.71077248125	118\\
197	117.57665238675\\
198	117.51549524328\\
198.701900360882	118\\
199	118.362639489962\\
199.87145928427	119\\
200	119.553639630604\\
200.294815742754	120\\
200	120.101046540592\\
};
%\addlegendentry{data7}

\addplot [color=mycolor8, line width=.5pt]
  table[row sep=crcr]{%
199	119.729870075621\\
198.885288508091	120\\
198	120.289848060502\\
197	120.52954873447\\
196	120.398437812028\\
195	120.005318954005\\
194.981246465527	120\\
195	119.997636510464\\
196	119.007830142565\\
196.002786266473	119\\
196.919793565068	118\\
197	117.882600373082\\
198	117.787161366981\\
198.308338589567	118\\
199	118.841409073313\\
199.21684044318	119\\
199	119.729870075621\\
};
%\addlegendentry{data8}

\addplot [color=mycolor9, line width=.5pt]
  table[row sep=crcr]{%
198	119.967285881284\\
197.964371731305	120\\
197	120.314090342869\\
196	120.117085947471\\
195.703887804297	120\\
196	119.708438445593\\
196.252089699855	119\\
197	118.170417270869\\
198	118.119704937093\\
198.704246696625	119\\
198	119.967285881284\\
};
%\addlegendentry{data9}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
198	119.663572580336\\
197.633603869686	120\\
197	120.206361147069\\
196.080494750198	120\\
196.376741416546	119\\
197	118.308681059058\\
198	118.39610442202\\
198.483123765905	119\\
198	119.663572580336\\
};
%\addlegendentry{data10}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
198	119.359859279388\\
197.302836008067	120\\
197	120.098631951269\\
196.560515153759	120\\
196.501393133236	119\\
197	118.446944847246\\
198	118.672503906947\\
198.262000835185	119\\
198	119.359859279388\\
};
%\addlegendentry{data11}

\addplot [color=mycolor12, line width=.5pt]
  table[row sep=crcr]{%
198	119.05614597844\\
197	119.97262214926\\
196.626044849927	119\\
197	118.585208635435\\
198	118.948903391873\\
198.040877904465	119\\
198	119.05614597844\\
};
%\addlegendentry{data12}

\addplot [color=mycolor13, line width=.5pt]
  table[row sep=crcr]{%
197	119.648414766173\\
196.750696566618	119\\
197	118.723472423623\\
197.710445518451	119\\
197	119.648414766173\\
};
%\addlegendentry{data13}

\addplot [color=mycolor14, line width=.5pt]
  table[row sep=crcr]{%
197	119.324207383087\\
196.875348283309	119\\
197	118.861736211812\\
197.355222759226	119\\
197	119.324207383087\\
};
%\addlegendentry{data14}

\addplot [color=black!50!red, line width=.5pt]
  table[row sep=crcr]{%
197	119\\
};
%\addlegendentry{data15}

\end{axis}
\end{tikzpicture}%

==> imgs/lungDose_c.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.81746}%
\definecolor{mycolor2}{rgb}{0.00000,0.19841,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.51587,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor5}{rgb}{0.15079,1.00000,0.84921}%
\definecolor{mycolor6}{rgb}{0.53175,1.00000,0.46825}%
\definecolor{mycolor7}{rgb}{0.84921,1.00000,0.15079}%
\definecolor{mycolor8}{rgb}{1.00000,0.83333,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.51587,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.32540,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.13492,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.00794,0.00000}%
\definecolor{mycolor13}{rgb}{0.81746,0.00000,0.00000}%
\definecolor{mycolor14}{rgb}{0.69048,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.939in,
height=1.939in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.24851554489213,
axis on top,
xmin=0.5,
xmax=250.5,
xtick={},
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={},
y dir=reverse,
ymin=0.5,
ymax=250.5,
ytick={},
yticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title={},%axial plane z = 244 [mm]
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet
]
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_c-1.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_c-2.png};
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
134	139.443522839501\\
133.556477160499	139\\
133	138.646692587769\\
132	138.724885846218\\
131	138.706995904761\\
130	138.568791123258\\
129	138.126652758649\\
128.801686248088	138\\
128.582563454342	137\\
128.394015768808	136\\
128.224808293897	135\\
128.070775803855	134\\
128	133.550401252616\\
127.863210615119	133\\
127.638867755934	132\\
127.440604849512	131\\
127.269462440111	130\\
127.110368713374	129\\
127	128.287281395878\\
126.927222278004	128\\
126.686861519207	127\\
126.484211159105	126\\
126.307008621806	125\\
126.144324143325	124\\
126	123.069993959047\\
125.981855604655	123\\
125.73113395456	122\\
125.518541844394	121\\
125.33078221048	120\\
125.163992233783	119\\
125.006147410442	118\\
125	117.962455191725\\
124.746442120167	117\\
124.522129568906	116\\
124.329159572178	115\\
124.153026005904	114\\
124	113.039536724288\\
123.989039816423	113\\
123.712524238573	112\\
123.480223711993	111\\
123.28174926401	110\\
123.102589911389	109\\
123	108.424353521319\\
122.869761613043	108\\
122.586325477108	107\\
122.345080542162	106\\
122.137479632417	105\\
122	104.321869792285\\
121.885729127437	104\\
121.534709890878	103\\
121.228627101879	102\\
121	101.222419278735\\
120.891267166454	101\\
120.359331293434	100\\
120.280173300116	99\\
121	98.3546446384419\\
121.592478030015	98\\
122	97.7207302156836\\
123	97.2238662616681\\
123.183415748494	97\\
123.454750033744	96\\
123.841135076131	95\\
124	94.4883105228166\\
124.032907410364	94\\
124.042805950412	93\\
124.181977892955	92\\
125	91.1481857734181\\
125.200967563594	91\\
125.773886307107	90\\
126	89.7585962267511\\
127	89.2204424023737\\
127.903942698837	90\\
127.881811520998	91\\
127.852515743614	92\\
127.871223505366	93\\
127.908934083446	94\\
127.960817608532	95\\
128	95.6572523842957\\
128.044244820088	96\\
128.179043846969	97\\
128.312889362288	98\\
128.446363075199	99\\
128.590144070033	100\\
128.729038184525	101\\
128.851572430716	102\\
128.967831706493	103\\
129	103.2469717741\\
129.162662906746	104\\
129.365224788733	105\\
129.544613438206	106\\
129.703017296239	107\\
129.850621747253	108\\
129.985461907408	109\\
130	109.107801304246\\
130.20253082984	110\\
130.380146477027	111\\
130.531471688134	112\\
130.668591333933	113\\
130.796849698252	114\\
130.917038096315	115\\
131	115.685540282322\\
131.065934608082	116\\
131.263726101612	117\\
131.434447886835	118\\
131.590002637204	119\\
131.729272828642	120\\
131.857551032976	121\\
131.984046333078	122\\
132	122.123207094813\\
132.185406308908	123\\
132.372617891367	124\\
132.540514883348	125\\
132.689998021363	126\\
132.827280754263	127\\
132.957539127243	128\\
133	128.31881412339\\
133.146806209996	129\\
133.339403597164	130\\
133.511556886842	131\\
133.665610041964	132\\
133.805113247185	133\\
133.939070209273	134\\
134	134.441692227674\\
134.122685467745	135\\
134.320373468677	136\\
134.492912665307	137\\
134.645816030449	138\\
134.782427278809	139\\
134	139.443522839501\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=.5pt]
  table[row sep=crcr]{%
133	138.293385175538\\
132	138.449771692435\\
131	138.413991809522\\
130	138.137582246515\\
129.728236486424	138\\
129.533303811511	137\\
129.34605778283	136\\
129.159718634864	135\\
129	134.171067063346\\
128.962914509969	134\\
128.755887235347	133\\
128.561311003189	132\\
128.375086596088	131\\
128.189130539296	130\\
128.000557395184	129\\
128	128.997177320288\\
127.784278578418	128\\
127.58307436433	127\\
127.396049772993	126\\
127.215490986477	125\\
127.031510370816	124\\
127	123.838994345013\\
126.810005953558	123\\
126.603303632298	122\\
126.411128432585	121\\
126.223499003009	120\\
126.040026801016	119\\
126	118.794011161571\\
125.813927250947	118\\
125.597911088532	117\\
125.3978469468	116\\
125.206103733863	115\\
125.015013962093	114\\
125	113.925496747137\\
124.771147938879	113\\
124.548570688533	112\\
124.339421222352	111\\
124.142349554758	110\\
124	109.298493186799\\
123.919127454996	109\\
123.654124148054	108\\
123.413052776417	107\\
123.18736229027	106\\
123	105.154385652007\\
122.952296004547	105\\
122.638037615099	104\\
122.342235696693	103\\
122.053494093511	102\\
122	101.857360270411\\
121.587565939997	101\\
121.114052635622	100\\
121.008345929198	99\\
122	98.1837994478753\\
122.303941803716	98\\
123	97.5413172767708\\
123.443506371848	97\\
123.957802293059	96\\
124	95.907568700571\\
124.159356081699	95\\
124.228430599274	94\\
124.233995050621	93\\
124.487562084697	92\\
125	91.4663935085182\\
125.632516637198	91\\
126	90.459272919109\\
126.898926543114	90\\
127	89.941371887311\\
127.06798273094	90\\
127.277754344022	91\\
127.175480422943	92\\
127.174295856169	93\\
127.197680164395	94\\
127.254499988995	95\\
127.331737846978	96\\
127.416616815642	97\\
127.512329330392	98\\
127.613371201552	99\\
127.724909650593	100\\
127.841882751305	101\\
127.952530177079	102\\
128	102.391759749903\\
128.103333464025	103\\
128.297006725121	104\\
128.482919050827	105\\
128.658569960814	106\\
128.822402862529	107\\
128.984260682459	108\\
129	108.103038281241\\
129.184709824125	109\\
129.379106278683	110\\
129.526283165802	111\\
129.662540027112	112\\
129.793120399181	113\\
129.923149737528	114\\
130	114.568469916236\\
130.077644623022	115\\
130.246760165247	116\\
130.404647428672	117\\
130.555612090414	118\\
130.699125173948	119\\
130.838582407469	120\\
130.98002588251	121\\
131	121.137685029703\\
131.151893833116	122\\
131.323773965379	123\\
131.481337999304	124\\
131.630974855912	125\\
131.779553585687	126\\
131.926701699387	127\\
132	127.471731196508\\
132.096728067591	128\\
132.269902848009	129\\
132.429392548673	130\\
132.581913401941	131\\
132.730883297018	132\\
132.88406415902	133\\
133	133.718557836942\\
133.051307494609	134\\
133.221702113743	135\\
133.383672959293	136\\
133.537987909611	137\\
133.684890845228	138\\
133	138.293385175538\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=.5pt]
  table[row sep=crcr]{%
132	138.174657538653\\
131	138.120987714282\\
130.622509613576	138\\
130.426652176061	137\\
130.203057557029	136\\
130	135.251245895883\\
129.952641521753	135\\
129.772404798092	134\\
129.590852526129	133\\
129.399833900684	132\\
129.182645568934	131\\
129	130.298162652237\\
128.940756161253	130\\
128.754109833566	129\\
128.566526127622	128\\
128.371488345037	127\\
128.160315337931	126\\
128	125.33416291032\\
127.933200644412	125\\
127.740140659813	124\\
127.547535516751	123\\
127.352387273736	122\\
127.139749755567	121\\
127	120.413425128075\\
126.912841081523	120\\
126.70982509569	119\\
126.512241899988	118\\
126.308491814997	117\\
126.091989877014	116\\
126	115.610732598645\\
125.863990886949	115\\
125.648070834019	114\\
125.435815069069	113\\
125.224360099685	112\\
125	111.026503289198\\
124.993527444595	111\\
124.753901976206	110\\
124.519652354812	109\\
124.289536977175	108\\
124.046840190904	107\\
124	106.820194310509\\
123.771643300136	106\\
123.50215822068	105\\
123.233214042164	104\\
123	103.198840488674\\
122.930225268704	103\\
122.549039821381	102\\
122.142337611515	101\\
122	100.756950921351\\
121.537218561101	100\\
121.362283748265	99\\
122	98.4751149901054\\
122.785678677137	98\\
123	97.8587682918734\\
123.703596995203	97\\
124	96.4456403367927\\
124.171198392961	96\\
124.35283446217	95\\
124.423953788184	94\\
124.425184150829	93\\
124.793146276439	92\\
125	91.7846012436182\\
126	91.0683751095867\\
126.731934529037	92\\
126.793926423542	93\\
126.769089571907	94\\
126.769711092771	95\\
126.799554376663	96\\
126.848222023324	97\\
126.915496560775	98\\
126.996329674929	99\\
127	99.0428670876027\\
127.11770184198	100\\
127.231264086552	101\\
127.335940740317	102\\
127.464155293244	103\\
127.630310325012	104\\
127.805552943602	105\\
127.990656797084	106\\
128	106.049010513212\\
128.196854543278	107\\
128.39028415591	108\\
128.56617975117	109\\
128.722790919499	110\\
128.853560398561	111\\
128.993952176224	112\\
129	112.039505951228\\
129.147317237563	113\\
129.292478320593	114\\
129.425375047689	115\\
129.556977669582	116\\
129.691077073275	117\\
129.840611823572	118\\
130	118.973522231736\\
130.004155853215	119\\
130.153704962796	120\\
130.294680353938	121\\
130.42998349237	122\\
130.567833830572	123\\
130.716668449823	124\\
130.8783214483	125\\
131	125.660720132466\\
131.052134395026	126\\
131.196219564659	127\\
131.331597733821	128\\
131.465442161262	129\\
131.609012873438	130\\
131.762599751642	131\\
131.939936122986	132\\
132	132.302598613632\\
132.098356043242	133\\
132.23068358869	134\\
132.364271156169	135\\
132.499193551642	136\\
132.643957137487	137\\
132.789170373921	138\\
132	138.174657538653\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
130	129.518800778965\\
129.93341557945	129\\
129.818649970756	128\\
129.68079525751	127\\
129.267872828592	126\\
129	125.807151346389\\
128.883211029053	125\\
128.726368632917	124\\
128.523332013881	123\\
128.241351661716	122\\
128	121.468171843362\\
127.918767641148	121\\
127.743214174919	120\\
127.548556680173	119\\
127.30975423655	118\\
127	117.095552642384\\
126.981019601951	117\\
126.790104124333	116\\
126.593475601692	115\\
126.368325540674	114\\
126.083852659793	113\\
126	112.747101689185\\
125.841641818235	112\\
125.630763394845	111\\
125.396255237434	110\\
125.119552435324	109\\
125	108.62317667468\\
124.846112325458	108\\
124.593528758752	107\\
124.335414655273	106\\
124.038703786192	105\\
124	104.895661436104\\
123.720980549999	104\\
123.401067747006	103\\
123.038727433498	102\\
123	101.92538585955\\
122.54768574214	101\\
122	100.064797325179\\
121.96038448658	100\\
121.716221567332	99\\
122	98.7664305323355\\
123	98.1001513081998\\
123.106828945535	98\\
123.963687618557	97\\
124	96.9320853054076\\
124.358072403268	96\\
124.546312842641	95\\
124.619476977094	94\\
124.616373251038	93\\
125	92.1386869474074\\
125.240067413535	92\\
126	91.5289524579118\\
126.37008023768	92\\
126.519128037529	93\\
126.449299190404	94\\
126.409704971353	95\\
126.412550502818	96\\
126.446096074966	97\\
126.502897301099	98\\
126.573557018654	99\\
126.647170327092	100\\
126.717419324891	101\\
126.783740582972	102\\
126.878008287258	103\\
127	103.781468899682\\
127.03922789073	104\\
127.227787606777	105\\
127.414557075111	106\\
127.590174686949	107\\
127.781820095305	108\\
128	108.988317313186\\
128.002285857762	109\\
128.146670465534	110\\
128.249186840905	111\\
128.349370607038	112\\
128.45499754979	113\\
128.572762137596	114\\
128.695157014314	115\\
128.844073098726	116\\
129	116.833361906615\\
129.018291847703	117\\
129.115680211639	118\\
129.210770300161	119\\
129.301654657447	120\\
129.395619863722	121\\
129.492711242454	122\\
129.591841202345	123\\
129.713076957543	124\\
130	124.927668334036\\
130.006525196284	125\\
130.077795457681	126\\
130.122503926585	127\\
130.146835147405	128\\
130.103279833913	129\\
130	129.518800778965\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=.5pt]
  table[row sep=crcr]{%
123	101.096087596767\\
123.469163181035	102\\
123.856137024035	103\\
124	103.424854860534\\
124.279496234909	104\\
124.619508283674	105\\
124.886027265874	106\\
125	106.446607716041\\
125.267433204692	107\\
125.586456696798	108\\
125.834628051218	109\\
126	109.720969681914\\
126.2357821962	110\\
126.667259056892	111\\
126.889802479377	112\\
127	112.642613434373\\
127.167387639695	112\\
127.262931863637	111\\
127.28015115666	110\\
127.24299281957	109\\
127.145597238517	108\\
127	107.054188960697\\
126.981679950482	107\\
126.741158757087	106\\
126.574141512923	105\\
126.451512692779	104\\
126.363982415161	103\\
126.308615368322	102\\
126.262570367122	101\\
126.209502663971	100\\
126.150784362378	99\\
126.090298041423	98\\
126.043970126607	97\\
126.025546628972	96\\
126.049698849935	95\\
126.129508808902	94\\
126.244329651517	93\\
126.008225946322	92\\
126	91.9895298062368\\
125.983108623406	92\\
125	92.5679418624221\\
124.807562351247	93\\
124.815000166004	94\\
124.739791223112	95\\
124.544946413574	96\\
124.176047891522	97\\
124	97.1911330113467\\
123.299276400835	98\\
123	98.2805693055092\\
122.047356553767	99\\
122.269586665439	100\\
122.953033872765	101\\
123	101.096087596767\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
123	100.622144345946\\
123.373077933341	101\\
123.899598928571	102\\
124	102.25433359351\\
124.546776620901	103\\
124.932578026186	104\\
125	104.230374598113\\
125.308470381145	104\\
125.660091001428	103\\
125.749796028708	102\\
125.792730377465	101\\
125.819956818798	100\\
125.841686599644	99\\
125.834910786877	98\\
125.77264660382	97\\
125.605757397105	96\\
125.285784403595	95\\
125	94.134985756104\\
124.933269603584	95\\
124.731820423881	96\\
124.380662984818	97\\
124	97.4132810791847\\
123.491723856136	98\\
123	98.4609873028186\\
122.286259375172	99\\
122.567017947457	100\\
123	100.622144345946\\
};
%\addlegendentry{data6}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
125	93.108205902384\\
125.055622160307	93\\
125	92.9971967774368\\
124.998751451455	93\\
125	93.108205902384\\
};
%\addlegendentry{data7}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
123	100.194770533734\\
123.795047902332	101\\
124	101.38780278995\\
124.938527244691	102\\
125	102.103899206319\\
125.035854972441	102\\
125.302419046026	101\\
125.474596756249	100\\
125.595607712079	99\\
125.623569087692	98\\
125.517381452457	97\\
125.183651002173	96\\
125	95.6009092604607\\
124.918694434188	96\\
124.585278078114	97\\
124	97.6354291470227\\
123.684171311436	98\\
123	98.641405300128\\
122.525162196577	99\\
122.864449229475	100\\
123	100.194770533734\\
};
%\addlegendentry{data8}

\addplot [color=mycolor8, line width=.5pt]
  table[row sep=crcr]{%
123	99.6447003544491\\
123.232263431184	100\\
124	100.777681179626\\
125	100.494057713936\\
125.129236693701	100\\
125.349528824515	99\\
125.412227388506	98\\
125.262116301093	97\\
125	96.3549019810594\\
124.78989317141	97\\
124	97.8575772148607\\
123.876618766737	98\\
123	98.8218232974374\\
122.764065017982	99\\
123	99.6447003544491\\
};
%\addlegendentry{data9}

\addplot [color=mycolor9, line width=.5pt]
  table[row sep=crcr]{%
124	100.345404035041\\
124.560794240695	100\\
125	99.401834722072\\
125.103449936951	99\\
125.200885689321	98\\
125.006851149729	97\\
125	96.9831385415589\\
124.994508264706	97\\
124.274080521866	98\\
124	98.1068460774285\\
123.004123853144	99\\
123.659012824709	100\\
124	100.345404035041\\
};
%\addlegendentry{data10}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
124	100.129265462749\\
124.209874001679	100\\
124.969140018156	99\\
125	98.8498362944263\\
125.095214839728	98\\
125	97.51225258222\\
124.655932152262	98\\
124	98.2557050645238\\
123.170103210953	99\\
123.872387521471	100\\
124	100.129265462749\\
};
%\addlegendentry{data11}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
124	99.9086918143613\\
124.775312014525	99\\
124	98.404564051619\\
123.336082568763	99\\
124	99.9086918143613\\
};
%\addlegendentry{data12}

\addplot [color=mycolor12, line width=.5pt]
  table[row sep=crcr]{%
124	99.681518860771\\
124.581484010894	99\\
124	98.5534230387143\\
123.502061926572	99\\
124	99.681518860771\\
};
%\addlegendentry{data13}

\addplot [color=mycolor13, line width=.5pt]
  table[row sep=crcr]{%
124	99.4543459071806\\
124.387656007262	99\\
124	98.7022820258095\\
123.668041284381	99\\
124	99.4543459071806\\
};
%\addlegendentry{data14}

\addplot [color=mycolor14, line width=.5pt]
  table[row sep=crcr]{%
124	99.2271729535903\\
124.193828003631	99\\
124	98.8511410129048\\
123.834020642191	99\\
124	99.2271729535903\\
};
%\addlegendentry{data15}

\addplot [color=black!50!red, line width=.5pt]
  table[row sep=crcr]{%
124	99\\
};
%\addlegendentry{data16}

\end{axis}
\end{tikzpicture}%

==> imgs/lungDose_d.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.81746}%
\definecolor{mycolor2}{rgb}{0.00000,0.19841,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.51587,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.83333,1.00000}%
\definecolor{mycolor5}{rgb}{0.15079,1.00000,0.84921}%
\definecolor{mycolor6}{rgb}{0.53175,1.00000,0.46825}%
\definecolor{mycolor7}{rgb}{0.84921,1.00000,0.15079}%
\definecolor{mycolor8}{rgb}{1.00000,0.83333,0.00000}%
\definecolor{mycolor9}{rgb}{1.00000,0.51587,0.00000}%
\definecolor{mycolor10}{rgb}{1.00000,0.32540,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.13492,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.00794,0.00000}%
\definecolor{mycolor13}{rgb}{0.81746,0.00000,0.00000}%
\definecolor{mycolor14}{rgb}{0.69048,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.939in,
height=1.939in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=0.285541833033826,
axis on top,
xmin=0.5,
xmax=250.5,
xtick={},
xticklabels={},
xlabel style={font=\color{white!15!black}},
xlabel={},
y dir=reverse,
ymin=0.5,
ymax=250.5,
ytick={},
yticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet
]
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_d-1.png};
\addplot [forget plot] graphics [xmin=0.5, xmax=250.5, ymin=0.5, ymax=250.5] {lungDose_d-2.png};
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
40	70.4804971138945\\
41	70.9069542089741\\
41.2255247223936	71\\
42	71.4470307103445\\
43	71.8790300016172\\
43.2974810929337	72\\
44	72.404855785538\\
45	72.8479668238475\\
45.3766824490964	73\\
46	73.3593202602341\\
47	73.8150364507294\\
47.4677867342638	74\\
48	74.3051460609685\\
49	74.7791587403507\\
49.5480324645345	75\\
50	75.2647208690463\\
51	75.7493041000095\\
51.6309412524642	76\\
52	76.2144902349145\\
53	76.7155778290437\\
53.7144570245958	77\\
54	77.167234145522\\
55	77.6872250455457\\
55.7734316746737	78\\
56	78.1339513076841\\
57	78.663399851833\\
57.831310845551	79\\
58	79.1010206807816\\
59	79.6437982736706\\
59.8733748239906	80\\
60	80.0768493736962\\
61	80.6322998300567\\
61.9144728278476	81\\
62	81.0516490011166\\
63	81.6233365298197\\
63.911072257689	82\\
64	82.0551604630422\\
65	82.6258532512097\\
65.9029294997727	83\\
66	83.06051808629\\
67	83.6450569498253\\
67.8343705957292	84\\
68	84.1043723233542\\
69	84.6806796811942\\
69.7306112289698	85\\
70	85.1721934839334\\
71	85.7444152594399\\
71.5498432863637	86\\
72	86.2963118418634\\
73	86.8431152197947\\
73.3332048261339	87\\
74	87.4336429227316\\
75	87.8881481202873\\
75.2743515539481	88\\
76	88.4406409409954\\
77	88.8987929060198\\
77.2477947378322	89\\
78	89.4514334099677\\
79	89.903195010075\\
79.2344260392917	90\\
80	90.4561354210852\\
81	90.9115538979554\\
81.2092048265748	91\\
82	91.477686932668\\
83	91.9279233284753\\
83.1672770343011	92\\
84	92.5092482921781\\
85	92.9530575916313\\
85.1034655138307	93\\
86	93.573212376249\\
86.9322593345252	94\\
87	94.0437965933057\\
88	94.6577046901495\\
88.7498258942555	95\\
89	95.15983030636\\
90	95.7576106887854\\
90.498118052294	96\\
91	96.3273581140165\\
92	96.896818253363\\
92.2056488173005	97\\
93	97.5211603419022\\
94	97.984299146873\\
94.0332187219735	98\\
95	98.604705205633\\
95.9289423573444	99\\
96	99.0409463363073\\
97	99.5718855225721\\
98	99.9475145145496\\
98.1799588187598	100\\
99	100.354189487608\\
100	100.655989303413\\
101	100.730693327863\\
102	100.063867718145\\
102.029471912512	100\\
102	99.8837774819459\\
101.849834092654	99\\
102	98.7486829270875\\
102.412113379245	98\\
103	97.2818875043005\\
103.301305741235	97\\
104	96.1369372183963\\
104.082928830329	96\\
104	95.8897099342988\\
103.821019436659	95\\
103.390028743603	94\\
103.364959199293	93\\
104	92.6456726669702\\
105	92.2001652724222\\
105.293602442618	92\\
105.013110581359	91\\
105	90.9893367199175\\
104	90.5222713742542\\
103	90.2113488746028\\
102.141739224943	90\\
102	89.9340026943227\\
101	89.4498172799968\\
100	89.1368897765617\\
99.443158060769	89\\
99	88.8137770102456\\
98	88.4300112470707\\
97	88.0833235600998\\
96.75408206911	88\\
96	87.625441190811\\
95	87.2254348376207\\
94.3516030009048	87\\
94	86.8189723510926\\
93	86.3696394053667\\
92	86.0260474721347\\
91.9253680502027	86\\
91	85.5346634355748\\
90	85.151990175917\\
89.5620080288066	85\\
89	84.7086698694515\\
88	84.2788275957288\\
87.1834247030378	84\\
87	83.9056120724247\\
86	83.4179114569716\\
85	83.0548716738103\\
84.8458027476908	83\\
84	82.5470101037278\\
83	82.149075789757\\
82.5726312257877	82\\
82	81.6914723256568\\
81	81.247825882564\\
80.2809108708116	81\\
80	80.8480997107909\\
79	80.3566883380803\\
78	80.0111416564095\\
77.9675113688273	80\\
77	79.5026907229004\\
76	79.1516057299797\\
75.5183303230427	79\\
75	78.7343262276586\\
74	78.3093128696081\\
73.0513263506931	78\\
73	77.972395247322\\
72	77.455309026457\\
71	77.0912791817703\\
70.7436848810953	77\\
70	76.601846362278\\
69	76.1985093733486\\
68.439858119249	76\\
68	75.7623855857346\\
67	75.3124825840688\\
66.125477629705	75\\
66	74.9305329028227\\
65	74.4250254589429\\
64	74.0548804462813\\
63.8507357785773	74\\
63	73.543702507977\\
62	73.1418780711793\\
61.6168557198548	73\\
61	72.6621941718235\\
60	72.2259628055688\\
59.3833893460638	72\\
59	71.7883112971931\\
58	71.3162151993629\\
57.1360118125858	71\\
57	70.9244053780539\\
56	70.4036974108268\\
55	70.0324921446052\\
54.9147654682406	70\\
54	69.4988236911071\\
53	69.104976286277\\
52.7225106761597	69\\
52	68.5985142445551\\
51	68.1770618962619\\
50.5276349154739	68\\
50	67.7069201799911\\
49	67.2529639092074\\
48.3133546763802	67\\
48	66.8271723357531\\
47	66.5918144914029\\
46	66.4204233856937\\
45.4204233856937	67\\
45	67.2006330836311\\
44	67.1810266882467\\
43.1810266882467	68\\
43	68.1869726832659\\
42	68.2155731027953\\
41.2155731027953	69\\
41	69.4719753414944\\
40	69.699456210761\\
39.699456210761	70\\
40	70.4804971138945\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=.5pt]
  table[row sep=crcr]{%
41	70.0962723296244\\
42	70.6056900211379\\
42.8991237352015	71\\
43	71.055947323665\\
44	71.5728430003821\\
44.9873390660329	72\\
45	72.0070406945253\\
46	72.5386938049725\\
47	72.9712038011509\\
47.0630979241289	73\\
48	73.4992475539349\\
49	73.9365339739779\\
49.1400960459045	74\\
50	74.4659620966483\\
51	74.9050466609124\\
51.2135718275637	75\\
52	75.4259128919313\\
53	75.8702672845101\\
53.2939946307981	76\\
54	76.3873877663593\\
55	76.8445377686596\\
55.3532362671106	77\\
56	77.3598221950326\\
57	77.8242487528782\\
57.4016915388572	78\\
58	78.3332311467016\\
59	78.8081147702086\\
59.4395759416833	79\\
60	79.3137545875682\\
61	79.7936788986994\\
61.4699166774275	80\\
62	80.2976426030585\\
63	80.7862379688511\\
63.4834408955896	81\\
64	81.2935624135152\\
65	81.7880006713856\\
65.472099314906	82\\
66	82.3031512937347\\
67	82.8025621281004\\
67.4315487737705	83\\
68	83.3330712417265\\
69	83.832997305027\\
69.3543375676775	84\\
70	84.3869372671028\\
71	84.8873667264186\\
71.2277086405876	85\\
72	85.4810702172511\\
73	85.978468978126\\
73.0422351022933	86\\
74	86.6031344148733\\
74.9112395599815	87\\
75	87.0524011231066\\
76	87.5999469015384\\
76.9631514457563	88\\
77	88.0216782149408\\
78	88.5801112319003\\
78.9993644288183	89\\
79	89.0003730590172\\
80	89.5681182088724\\
81	89.9970573084993\\
81.0066797691596	90\\
82	90.5621035603586\\
83	90.9960584098066\\
83.0088949698584	91\\
84	91.5609740894145\\
85	91.9987170572682\\
85.0028179035041	92\\
86	92.5794558842969\\
86.9039966515953	93\\
87	93.0587465363631\\
88	93.6355663986382\\
88.7675062314034	94\\
89	94.1409292187126\\
90	94.720948736054\\
90.518256160766	95\\
91	95.3097509706608\\
92	95.8846267385839\\
92.2068272407452	96\\
93	96.5244366983754\\
94	96.9904824976049\\
94.019832791607	97\\
95	97.6013006900744\\
95.8576560547098	98\\
96	98.0845043641418\\
97	98.5991216071639\\
98	98.9565344452281\\
98.1722811816492	99\\
99	99.2868597800446\\
100	99.4398097016024\\
100.708058888705	99\\
101	98.4871051229279\\
101.232127578913	98\\
102	97.5024722553195\\
102.430981121247	97\\
103	96.7884571151732\\
103.756280829268	96\\
103.571199451036	95\\
103	94.152641942937\\
102.933477221262	94\\
102.793286914432	93\\
103	92.5479972798168\\
103.965676074698	92\\
103	91.1567230731541\\
102.746242872043	91\\
102	90.6767151743214\\
101	90.2960567517182\\
100	90.0481675392659\\
99.7316514842638	90\\
99	89.7465476845774\\
98	89.3901134809219\\
97	89.0327787264251\\
96.9107902374615	89\\
96	88.5611071116943\\
95	88.1634176431895\\
94.5618808963199	88\\
94	87.7207105947325\\
93	87.2928764144056\\
92.2080518151234	87\\
92	86.8965270222798\\
91	86.4295250927654\\
90	86.0503350387259\\
89.8661476852389	86\\
89	85.5682268831357\\
88	85.1664636933693\\
87.5517573745311	85\\
87	84.7186206362813\\
86	84.2748051595729\\
85.2820902245846	84\\
85	83.8510670692626\\
84	83.3744632955773\\
83.0099476506752	83\\
83	82.9947153008311\\
82	82.4770331657518\\
81	82.0828300279546\\
80.7875125340318	82\\
80	81.5860362683582\\
79	81.1676684496715\\
78.5611282415876	81\\
78	80.7038323998019\\
77	80.269568938999\\
76.1764017019885	80\\
76	79.9148315853864\\
75	79.4650729651679\\
74	79.1076354045332\\
73.6874190483125	79\\
73	78.6649187830815\\
72	78.2479851210998\\
71.3127120546525	78\\
71	77.8425422111179\\
70	77.3812870576087\\
69	77.0158515364506\\
68.9570690050956	77\\
68	76.5226711365638\\
67	76.1261384604522\\
66.657849564446	76\\
66	75.6675113482873\\
65	75.2350162313471\\
64.3745375240004	75\\
64	74.8083470766022\\
63	74.3456584733732\\
62.0930381964393	74\\
62	73.9514297649626\\
61	73.4506576314484\\
60	73.0562158452445\\
59.8578626165551	73\\
59	72.561855070476\\
58	72.1476739214038\\
57.6316610632775	72\\
57	71.6703279401453\\
56	71.2324535256301\\
55.4233855478519	71\\
55	70.779139866833\\
54	70.3213056004858\\
53.2019642786884	70\\
53	69.8936274875793\\
52	69.4119242103199\\
51	69.0108260624633\\
50.9742209652238	69\\
50	68.5062845231437\\
49	68.0934020080812\\
48.7770835299637	68\\
48	67.6031260966534\\
47	67.183048727539\\
46.5495570301432	67\\
46	66.8408467713873\\
45.8408467713873	67\\
45	67.4012661672623\\
44	67.3620533764934\\
43.3620533764934	68\\
43	68.3739453665317\\
42	68.4311462055906\\
41.4311462055906	69\\
41	69.9439506829888\\
40.827660044474	70\\
41	70.0962723296244\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=.5pt]
  table[row sep=crcr]{%
42	69.9593915496202\\
42.0800270188902	70\\
43	70.4610821578228\\
44	70.930462258449\\
44.1411259263277	71\\
45	71.4329354022258\\
46	71.9006879310714\\
46.2037863505339	72\\
47	72.4030888865672\\
48	72.8673070115029\\
48.2718552691384	73\\
49	73.3732318965562\\
50	73.8373124306129\\
50.3365831376399	74\\
51	74.3421941390655\\
52	74.8043904217808\\
52.4075388806283	75\\
53	75.3090519514248\\
54	75.7756119652614\\
54.4673805136771	76\\
55	76.2841188224592\\
56	76.7547100453714\\
56.5157085635784	77\\
57	77.2605077837436\\
58	77.7378006383984\\
58.5545400556305	78\\
59	78.2431104244785\\
60	78.7250986971917\\
60.589366001946	79\\
61	79.224758475453\\
62	79.7168032438557\\
62.6100708757185	80\\
63	80.2155427248958\\
64	80.7157711244373\\
64.6072914271526	81\\
65	81.220214987411\\
66	81.7291103019961\\
66.5741063637592	82\\
67	82.2421573459112\\
68	82.7536566692101\\
68.5075792922329	83\\
69	83.2849424647768\\
70	83.8016524588621\\
70.3964850277194	84\\
71	84.3582222037499\\
72	84.880791792063\\
72.2245265310826	85\\
73	85.4793541779054\\
74	85.9913394274399\\
74.0180130700625	86\\
75	86.5585110038\\
76	86.9875953363946\\
76.0286736191634	87\\
77	87.5200414607879\\
78	87.9573129066755\\
78.0974280973297	88\\
79	88.4867748302095\\
80	88.9366120963192\\
80.1447270065607	89\\
81	89.4604136108031\\
82	89.9160227144344\\
82.1903042274097	90\\
83	90.4381360622628\\
84	90.8987614134936\\
84.2232846273493	91\\
85	91.4248474178855\\
86	91.8962280834848\\
86.2181893634268	92\\
87	92.4435336904852\\
88	92.928053144882\\
88.1433974454311	93\\
89	93.4931831936129\\
89.9988635410992	94\\
90	94.0006968477617\\
91	94.6084650471424\\
91.6126961103988	95\\
92	95.2547638319663\\
93	95.8490340920356\\
93.2907214651439	96\\
94	96.4165969330551\\
95	96.9094389267841\\
95.192699958875	97\\
96	97.4537286942989\\
97	97.8935039430925\\
97.337556255162	98\\
98	98.2767695417665\\
99	98.5017758186194\\
99.8361730152327	98\\
100	97.9373140597804\\
101	97.5584223123984\\
101.71109809899	97\\
102	96.9092780127166\\
103	96.5096035525228\\
103.48880705099	96\\
103.321379465414	95\\
103	94.523242750148\\
102.771965941832	94\\
102.495451754414	93\\
102.888538271202	92\\
102	91.2993948960603\\
101.370805441641	91\\
101	90.8300328101166\\
100	90.483919392568\\
99	90.3173287115741\\
98	90.0613670410908\\
97.8379391041402	90\\
97	89.613291132408\\
96	89.2105871203717\\
95.4649061795856	89\\
95	88.7749702316375\\
94	88.3359657875066\\
93.1233169615625	88\\
93	87.9401542946157\\
92	87.4647376297434\\
91	87.0729877548788\\
90.8206640927892	87\\
90	86.5919755328798\\
89	86.1790868390744\\
88.5543034622186	86\\
88	85.7237163351918\\
87	85.2859252450076\\
86.2884090161405	85\\
86	84.8520658414947\\
85	84.3794043688964\\
84.0457793354598	84\\
84	83.9765189211718\\
83	83.4760356780147\\
82	83.0649326885264\\
81.8447469026874	83\\
81	82.5693770986908\\
80	82.1468020680813\\
79.6413752589129	82\\
79	81.6690607715208\\
78	81.2285250246642\\
77.4183450976299	81\\
77	80.7869752136329\\
76	80.3708233694456\\
75	80.0348959309609\\
74.9003293495589	80\\
74	79.5863392682662\\
73	79.2041266986569\\
72.4398200157611	79\\
72	78.7863285164753\\
71	78.3497216861729\\
70.0602206274877	78\\
70	77.9701734582316\\
69	77.4924026393673\\
68	77.1083850226403\\
67.7321648795194	77\\
67	76.6382051503781\\
66	76.2324271687666\\
65.4209423298723	76\\
65	75.7882905447451\\
64	75.349256956026\\
63.1256574658539	75\\
63	74.9366671732168\\
62	74.4637553362964\\
61	74.0576645214876\\
60.8674901856226	74\\
60	73.5753211879093\\
59	73.1646634907649\\
58.6209497981901	73\\
58	72.6914359475996\\
57	72.2631313647656\\
56.3819726798996	72\\
56	71.8094658091082\\
55	71.3601659057714\\
54.1515320877273	71\\
54	70.9241789404282\\
53	70.4595450865598\\
52	70.0344024542638\\
51.92275537362	70\\
51	69.5596769456614\\
50	69.1328291338385\\
49.7005750556607	69\\
49	68.6615790377018\\
48	68.227789118505\\
47.474037770865	68\\
47	67.7729931248513\\
46	67.3367243975217\\
45	67.6018992508934\\
44	67.5430800647401\\
43.5430800647401	68\\
43	68.5609180497976\\
42	68.6467193083859\\
41.6467193083859	69\\
42	69.9593915496202\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=.5pt]
  table[row sep=crcr]{%
42	69.3739674999721\\
43	69.8693807753295\\
43.2336281722874	70\\
44	70.3714720994477\\
45	70.8523297809599\\
45.2729851577001	71\\
46	71.3538080805943\\
47	71.8298781974418\\
47.3201315943018	72\\
48	72.3309048333278\\
49	72.8085292631982\\
49.3648062357583	73\\
50	73.3098754562299\\
51	73.7852711838342\\
51.4127777023444	74\\
52	74.2879990692797\\
53	74.7611586829652\\
53.4552042499103	75\\
54	75.2712306987441\\
55	75.744371393494\\
55.4895629836361	76\\
56	76.2562376612471\\
57	76.7296268947284\\
57.5146635716611	77\\
58	77.2482973954097\\
59	77.7207640244995\\
59.5347880877262	78\\
60	78.2402769762356\\
61	78.713866363031\\
61.5496407190647	79\\
62	79.2375505744515\\
63	79.7152244537288\\
63.5493960287207	80\\
64	80.2418795428305\\
65	80.7292204483635\\
65.5187982504871	81\\
66	81.2640540752587\\
67	81.75485373385\\
67.4703120256986	82\\
68	82.2939931238942\\
69	82.7994988075806\\
69.3757659683846	83\\
70	83.3556781085142\\
71	83.8698279737052\\
71.2344775410016	84\\
72	84.4520958546225\\
73	84.9847764484642\\
73.0258885488589	85\\
74	85.5931644281404\\
74.8461747314037	86\\
75	86.0874890515895\\
76	86.5899443752166\\
76.9478514851216	87\\
77	87.0279199560419\\
78	87.5402001243974\\
79	87.9803146422769\\
79.0433796164138	88\\
80	88.4999962958534\\
81	88.94407372666\\
81.1229506656015	89\\
82	89.4610346277139\\
83	89.9113542291205\\
83.1944643167734	90\\
84	90.4230655053988\\
85	90.8872457518516\\
85.244134235262	91\\
86	91.3994264341609\\
87	91.884356244351\\
87.2422469048569	92\\
88	92.4086715278024\\
89	92.9174610558029\\
89.169440684508	93\\
90	93.4584111850566\\
91	93.9970333922196\\
91.0049654980962	94\\
92	94.6543193667965\\
92.4693180744545	95\\
93	95.3416605295982\\
94	95.884062306675\\
94.2524949317299	96\\
95	96.4073740444528\\
96	96.8945448501731\\
96.2480436823147	97\\
97	97.3801973828488\\
98	97.755462000594\\
99	97.8655736141367\\
100	97.4787578269443\\
101	97.0251240278493\\
101.031993077723	97\\
102	96.6960230743171\\
103	96.2307499898723\\
103.221333272712	96\\
103.071559479791	95\\
103	94.8938435573591\\
102.610454662403	94\\
102.197616594397	93\\
102.185522502953	92\\
102	91.8537170354086\\
101	91.2478970933343\\
100.212859820043	91\\
100	90.9196712458701\\
99	90.7715535480967\\
98	90.5376848075378\\
97	90.1529846131783\\
96.6376942340868	90\\
96	89.707821358106\\
95	89.2836131888723\\
94.3212531156331	89\\
94	88.8470977518268\\
93	88.4051393652409\\
92.0160932824297	88\\
92	87.9921706628079\\
91	87.5163646950396\\
90	87.1002977754326\\
89.7703233883676	87\\
89	86.6283170238942\\
88	86.2001869522392\\
87.5345677811812	86\\
87	85.7381292564387\\
86	85.2931904960619\\
85.3071726706312	85\\
85	84.8461084155507\\
84	84.3822088861112\\
83.088930675439	84\\
83	83.9550649788615\\
82	83.464120672115\\
81	83.0409019183955\\
80.9087688123551	83\\
80	82.5445734718386\\
79	82.1186031978989\\
78.7328306235744	82\\
78	81.6277379632663\\
77	81.2012723889155\\
76.4630736564854	81\\
76	80.7882245604404\\
75	80.3996763696834\\
74	80.0475982037598\\
73.8772443729392	80\\
73	79.6079208632907\\
72	79.2269947268319\\
71.4378285546628	79\\
71	78.7921781609201\\
70	78.3797340731017\\
69.0642167415483	78\\
69	77.9689537422839\\
68	77.5277332262062\\
67	77.1250726272707\\
66.7155800280491	77\\
66	76.6739853411833\\
65	76.270068716821\\
64.3867212404593	76\\
64	75.8176568162114\\
63	75.4025440316993\\
62.0887295588695	75\\
62	74.9571102185804\\
61	74.5191097098266\\
60	74.0900806437922\\
59.8063182046346	74\\
59	73.6400212876988\\
58	73.2149517373027\\
57.5342576557507	73\\
57	72.7556349368613\\
56	72.3329652553644\\
55.2725961597884	72\\
55	71.8716215938918\\
54	71.4418634743395\\
53.0195571029486	71\\
53	70.9907367982078\\
52	70.5466627252013\\
51	70.1091086227574\\
50.7699903117255	70\\
50	69.6546079572334\\
49	69.2236842313249\\
48.5252267652978	69\\
48	68.7613247571889\\
47	68.3392697666934\\
46.267019702958	68\\
46	67.8785651222083\\
45	67.8025323345246\\
44	67.7241067529867\\
43.7241067529867	68\\
43	68.7478907330635\\
42	68.8622924111812\\
41.8622924111812	69\\
42	69.3739674999721\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, line width=.5pt]
  table[row sep=crcr]{%
43	69.2246188500012\\
44	69.7072376788418\\
44.4548083758923	70\\
45	70.244444908069\\
46	70.7175335457815\\
46.4584698463213	71\\
47	71.2442206833463\\
48	71.7146048123645\\
48.4741711492796	72\\
49	72.2410764238588\\
50	72.7133600838845\\
50.4874722223812	73\\
51	73.237543723093\\
52	73.7103416422716\\
52.5059293713661	74\\
53	74.2295929639004\\
54	74.7078957653976\\
54.5148128477821	75\\
55	75.2258804412029\\
56	75.7073153852912\\
56.5183442234998	76\\
57	76.2269761172509\\
58	76.7156443229178\\
58.5115208709239	77\\
59	77.2306350434101\\
60	77.7202328462336\\
60.4976115026611	78\\
61	78.2408702317239\\
62	78.7317510363434\\
62.4725299594351	79\\
63	79.2576180983463\\
64	79.7525895016645\\
64.4301668146993	80\\
65	80.2868794959981\\
66	80.791101844035\\
66.36601598981	81\\
67	81.3231734617543\\
68	81.8351916718706\\
68.2827346551659	82\\
69	82.3818611013203\\
70	82.9118459366547\\
70.1487750860143	83\\
71	83.4668389717172\\
71.9603775129579	84\\
72	84.0233999171821\\
73	84.6002592120016\\
73.6797828283789	85\\
74	85.1949894288409\\
75	85.7122991273288\\
75.6273986217553	86\\
76	86.1922934140387\\
77	86.654795184937\\
77.7617060324278	87\\
78	87.1230873421193\\
79	87.60123549458\\
79.8787369540288	88\\
80	88.0633804953875\\
81	88.55036458442\\
81.9884973612937	89\\
82	89.0060465409934\\
83	89.498473435022\\
84	89.9546097506949\\
84.095872711558	90\\
85	90.453040442914\\
86	90.9162518705263\\
86.175059657774	91\\
87	91.4246251673288\\
88	91.9047039897159\\
88.188521190137	92\\
89	92.4389998479655\\
90	92.9278623278561\\
90.1477575391306	93\\
91	93.4696569020215\\
91.8876864885215	94\\
92	94.0738556357319\\
93	94.8282391301358\\
93.2305697528472	95\\
94	95.4610503702485\\
95	95.9274308133339\\
95.1495495292027	96\\
96	96.4629264732579\\
97	96.8983925512604\\
97.2377267969518	97\\
98	97.3429799589652\\
99	97.420848706308\\
100	97.0202015941083\\
100.044189818579	97\\
101	96.7606458051527\\
102	96.4827681359176\\
102.92919430727	96\\
102.890219879298	95\\
102.448943382974	94\\
102	93.1079832754121\\
101.921539309757	93\\
101.592032328025	92\\
101	91.6115451366555\\
100	91.2460704098453\\
99	91.1758085476954\\
98	91.0124265158383\\
97.966509517924	91\\
97	90.6112294244541\\
96	90.1788914754827\\
95.5912328832602	90\\
95	89.7323431752013\\
94	89.2959470796559\\
93.3217884611885	89\\
93	88.8515530292534\\
92	88.4108874317638\\
91.0843895843839	88\\
91	87.9597416352004\\
90	87.5068757725032\\
89	87.0692896343196\\
88.8545827769043	87\\
88	86.5972226291994\\
87	86.1618448057793\\
86.6532514009851	86\\
86	85.6874064050696\\
85	85.24927376442\\
84.4522187043757	85\\
84	84.7799294760015\\
83	84.3280478547166\\
82.2742417410992	84\\
82	83.8633086557036\\
81	83.3967535794353\\
80.1150463920982	83\\
80	82.942344875596\\
79	82.4674776688606\\
78	82.0230943955227\\
77.9518489649324	82\\
77	81.5434075086577\\
76	81.1595649630004\\
75.5672374334976	81\\
75	80.7644568084059\\
74	80.397911039969\\
73	80.0111380620416\\
72.9732057435008	80\\
72	79.6033781080686\\
71	79.2129833233237\\
70.5094314577861	79\\
70	78.7797274333135\\
69	78.3892972800275\\
68.1189322577241	78\\
68	77.9470814297721\\
67	77.5512704173379\\
66	77.1271569615491\\
65.7187005560733	77\\
65	76.7075319988509\\
64	76.3005592341127\\
63.3474360640259	76\\
63	75.8534022894867\\
62	75.451013279991\\
61.0441157518542	75\\
61	74.9805548981656\\
60	74.5852946814036\\
59	74.141469202778\\
58.7048777103069	74\\
58	73.7119058152817\\
57	73.2906489967915\\
56.4041986922339	73\\
56	72.8300828048507\\
55	72.4254428591238\\
54.1222135798959	72\\
54	71.9472928567648\\
53	71.547322306948\\
52	71.0850613573097\\
51.8423398830413	71\\
51	70.6608967179786\\
50	70.2395373769684\\
49.544079530919	70\\
49	69.7768458675257\\
48	69.379240117205\\
47.2638864271613	69\\
47	68.8907429151436\\
46	68.5155161611927\\
45	68.0165930392162\\
44.9707735586062	68\\
44	67.9051334412334\\
43.9051334412334	68\\
43	68.9348634163293\\
42.5090388295555	69\\
43	69.2246188500012\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
47	70.1072723733776\\
47.423437068468	70\\
47	69.9196564462197\\
46.5956240393509	70\\
47	70.1072723733776\\
};
%\addlegendentry{data6}

\addplot [color=mycolor6, line width=.5pt]
  table[row sep=crcr]{%
49	71.2476148349192\\
49.9558624980349	72\\
50	72.0184555282591\\
51	72.3575859592185\\
51.8699812018264	73\\
52	73.0554286609709\\
53	73.4330379742525\\
53.825320685834	74\\
54	74.0759783516379\\
55	74.4934438280047\\
55.7639467160381	75\\
56	75.1050268448316\\
57	75.5480556002598\\
57.6954864959723	76\\
58	76.1385727987775\\
59	76.6014533593354\\
59.6394424015351	77\\
60	77.165581004866\\
61	77.6522428892773\\
61.5663587321511	78\\
62	78.1998606035255\\
63	78.7082932314469\\
63.4718057678482	79\\
64	79.2472461023273\\
65	79.7817524419536\\
65.3556332143323	80\\
66	80.3077767280059\\
67	80.8547134822118\\
67.2332093245537	81\\
68	81.3779200614319\\
69	81.9533969304011\\
69.0725989818283	82\\
70	82.4764518346125\\
70.8835772326575	83\\
71	83.0638499697291\\
72	83.6111597853133\\
72.6275627964506	84\\
73	84.215741975539\\
74	84.8036166358774\\
74.3343424607846	85\\
75	85.3589697871893\\
76	85.81481566023\\
76.3955343182638	86\\
77	86.2888276143664\\
78	86.7378961616647\\
78.5460375511238	87\\
79	87.2221563468831\\
80	87.671328363025\\
80.6823774220455	88\\
81	88.1566554421799\\
82	88.6110549945092\\
82.8263793329827	89\\
83	89.0855926409235\\
84	89.5443534205936\\
84.9624109527619	90\\
85	90.0188351339763\\
86	90.4889746749821\\
87	90.9652854634261\\
87.0694199835794	91\\
88	91.4576354682673\\
89	91.9609324874325\\
89.0771937093048	92\\
90	92.4606484881903\\
91	92.9455588164882\\
91.108756683259	93\\
92	93.5068185412079\\
92.6028664610022	94\\
93	94.3023485412227\\
93.9365190369085	95\\
94	95.0380384338221\\
95	95.5426582104006\\
95.9424833384725	96\\
96	96.0313080963428\\
97	96.5065655485815\\
98	96.9381764786885\\
99	96.9858772803663\\
100	96.7424293979904\\
101	96.5094579894993\\
102	96.2695131975182\\
102.5187378997	96\\
102.7363705	95\\
102.287432103544	94\\
102	93.4288940359321\\
101.68836542537	93\\
101.037807325368	92\\
101	91.9751931799767\\
100	91.547754901885\\
99	91.5295032070442\\
98	91.4351323894357\\
97	91.0705737115714\\
96.8548473357173	91\\
96	90.6126809855143\\
95	90.1818219949893\\
94.6231733601926	90\\
94	89.7182124734551\\
93	89.2936476225233\\
92.3819407600626	89\\
92	88.827966074785\\
91	88.3860000588904\\
90.1897081704649	88\\
90	87.9134537695737\\
89	87.4706837753552\\
88.012182294791	87\\
88	86.9942583061596\\
87	86.5463643972403\\
86	86.0838491672655\\
85.8310676101264	86\\
85	85.6211805412776\\
84	85.1713622668003\\
83.6571624551186	85\\
83	84.6900533955286\\
82	84.2416089994308\\
81.5139127774957	84\\
81	83.7526052404749\\
80	83.3031641717217\\
79.3810480564972	83\\
79	82.8163521398222\\
78	82.3651824468567\\
77.2386069257647	82\\
77	81.8855426283999\\
76	81.4834670284399\\
75	81.1255596791414\\
74.6698174472223	81\\
74	80.7482238761782\\
73	80.3950453379505\\
72.0496599790596	80\\
72	79.9797614893054\\
71	79.6146113700514\\
70	79.212195840866\\
69.5094023949778	79\\
69	78.8057238355591\\
68	78.4234884425532\\
67.0570502188022	78\\
67	77.9774682074051\\
66	77.6130967932397\\
65	77.2001541295424\\
64.5596278482156	77\\
64	76.7927061226565\\
63	76.4059239161444\\
62.1416963917216	76\\
62	75.9449685347522\\
61	75.5718852649703\\
60	75.1401521322197\\
59.7442065143953	75\\
59	74.7243173747892\\
58	74.3472521709823\\
57.353333392959	74\\
57	73.8675270869659\\
56	73.528429795123\\
55.0171873237948	73\\
55	72.9934618476844\\
54	72.6884904786594\\
53	72.301568241998\\
52.5587556306866	72\\
52	71.8245613284087\\
51	71.5501105761668\\
50.1596158927292	71\\
50	70.9481252329771\\
49	70.7591354267\\
48.1771188495544	71\\
49	71.2476148349192\\
};
%\addlegendentry{data7}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
62	77.255453720224\\
62.9454811852606	77\\
62	76.805781268084\\
61.2708330289538	77\\
62	77.255453720224\\
};
%\addlegendentry{data8}

\addplot [color=mycolor7, line width=.5pt]
  table[row sep=crcr]{%
63	78.0408196848687\\
64	78.4633368426678\\
64.6636219001107	79\\
65	79.1607635812188\\
66	79.6655086315482\\
66.4313943497812	80\\
67	80.2767099142028\\
68	80.8565135756068\\
68.1873931437775	81\\
69	81.409376637681\\
69.9200821988217	82\\
70	82.0410577325704\\
71	82.5727115097523\\
71.6339345858452	83\\
72	83.1998697355284\\
73	83.7932442106082\\
73.287428562429	84\\
74	84.4187716604421\\
74.9895406069336	85\\
75	85.0056404470497\\
76	85.4562277644819\\
77	85.9148289141262\\
77.1763446203801	86\\
78	86.3660682640692\\
79	86.8283290002834\\
79.3568586070887	87\\
80	87.2868437552835\\
81	87.7462887122661\\
81.5225311644471	88\\
82	88.2168715076566\\
83	88.6611052897742\\
83.7080433801821	89\\
84	89.1340970904924\\
85	89.5774302344982\\
85.8688515643686	90\\
86	90.0616974794379\\
87	90.5106796313342\\
87.9785126148957	91\\
88	91.0105669468187\\
89	91.4872466005047\\
90	91.9917802334124\\
90.0153580199531	92\\
91	92.4481366901404\\
92	92.9384412731765\\
92.0959952412324	93\\
93	93.6955081679585\\
93.2687122018659	94\\
94	94.5596886102194\\
94.689237264765	95\\
95	95.1578856074674\\
96	95.6315689627287\\
96.7600333818811	96\\
97	96.1147385459027\\
98	96.5712652824485\\
99	96.7228234951171\\
100	96.4729886426932\\
101	96.2582701738458\\
102	96.0562582591187\\
102.10828149213	96\\
102.582521120702	95\\
102.125920824115	94\\
102	93.7498047964523\\
101.455191540983	93\\
101	92.3230940912741\\
100.34879021883	92\\
100	91.8494393939246\\
99	91.8831978663929\\
98	91.8578382630329\\
97	91.5360705508007\\
96	91.0571134815846\\
95.8839283016683	91\\
95	90.6324077175575\\
94	90.1787579400799\\
93.6454215470903	90\\
93	89.7335904552687\\
92	89.2979563152916\\
91.4316647938679	89\\
91	88.8105489025139\\
90	88.3669084682148\\
89.2881949392065	88\\
89	87.8720779163909\\
88	87.4258187667319\\
87.1542510189579	87\\
87	86.9308839887012\\
86	86.4888202351263\\
85.0151652874863	86\\
85	85.9930873181352\\
84	85.5550058162389\\
83	85.0633964610126\\
82.8809432407095	85\\
82	84.6090324055351\\
81	84.1272707671961\\
80.7600451889914	84\\
80	83.6577194972825\\
79	83.1875668550264\\
78.6437264563296	83\\
78	82.7072704981908\\
77	82.2468616394936\\
76.4719318528429	82\\
76	81.8073690938793\\
75	81.4799599457886\\
74	81.1205543828628\\
73.6718079202426	81\\
73	80.7789526138593\\
72	80.4320830324192\\
71	80.0247915727761\\
70.9429344162822	80\\
70	79.6844668883396\\
69	79.3280985230763\\
68.2621636079704	79\\
68	78.9081357021043\\
67	78.5799777045952\\
66	78.2199837984703\\
65.6142339083246	78\\
65	77.8040364206728\\
64	77.5675872604358\\
63	77.1680152647962\\
62.9107740250634	78\\
63	78.0408196848687\\
};
%\addlegendentry{data9}

\addplot [color=mycolor8, line width=.5pt]
  table[row sep=crcr]{%
68	80.0296580298786\\
69	80.271999108781\\
69.2179112298662	80\\
69	79.9431275453924\\
68	79.9576183149989\\
67.9356197622149	80\\
68	80.0296580298786\\
};
%\addlegendentry{data10}

\addplot [color=mycolor8, line width=.5pt]
  table[row sep=crcr]{%
70	81.3084850747732\\
70.8761945277403	82\\
71	82.0649770826682\\
72	82.6359176189626\\
72.4290682098218	83\\
73	83.3221967103729\\
73.9422711969529	84\\
74	84.0339266850069\\
75	84.5913039736883\\
75.7832649544098	85\\
76	85.0976398687338\\
77	85.51076003836\\
78	85.9921019313175\\
78.0152931310761	86\\
79	86.4136225591585\\
80	86.8722656565269\\
80.2477505877343	87\\
81	87.3249139206261\\
82	87.7711651712441\\
82.4515440545447	88\\
83	88.2335825832037\\
84	88.6566784849791\\
84.6866403796976	89\\
85	89.1356988665816\\
86	89.5507473034521\\
86.8740016506799	90\\
87	90.0560737992424\\
88	90.4708052677192\\
88.9715141294748	91\\
89	91.013560713577\\
90	91.4068323105335\\
91	91.9158187934943\\
91.1476970927693	92\\
92	92.3413781779296\\
93	92.9706417078561\\
93.0224789371447	93\\
93.9008671791842	94\\
94	94.0758709646887\\
95	94.7360904277572\\
95.4999135191607	95\\
96	95.2343230911392\\
97	95.7136980220883\\
97.5594134734288	96\\
98	96.2043540862086\\
99	96.459769709868\\
100	96.203547887396\\
101	96.0070823581924\\
101.036886333971	96\\
102	95.791002870127\\
102.428671741404	95\\
102	94.0732901106571\\
101.943155156865	94\\
101.222017656596	93\\
101	92.6698421432288\\
100	92.1951210816874\\
99	92.3425090165018\\
98	92.356362391122\\
97	92.0019043036953\\
96.9956379990766	92\\
96	91.5902523883638\\
95	91.1315136613585\\
94.741509041338	91\\
94	90.7160902148214\\
93	90.2915365410205\\
92.4935043315066	90\\
92	89.8050932035053\\
91	89.3626617677185\\
90.3927688596302	89\\
90	88.8330400390874\\
89	88.3944672412265\\
88.3255886019639	88\\
88	87.8578858303852\\
87	87.4264641287121\\
86.2422711750861	87\\
86	86.893791302987\\
85	86.4632130509323\\
84.140113655266	86\\
84	85.9386493656776\\
83	85.504240469124\\
82.0530506719431	85\\
82	84.9764558116393\\
81	84.5448515137971\\
80	84.0181857013551\\
79.9681207279022	84\\
79	83.5836125464971\\
78	83.0702621077787\\
77.8771521673505	83\\
77	82.6178247102246\\
76	82.1732424004521\\
75.5355809076406	82\\
75	81.8343602124358\\
74	81.5491433499079\\
73	81.2569977377387\\
72.3648610808723	81\\
72	80.8887198849153\\
71	80.6379287983766\\
70	80.4509781719222\\
69.3798708933564	81\\
70	81.3084850747732\\
};
%\addlegendentry{data11}

\addplot [color=mycolor9, line width=.5pt]
  table[row sep=crcr]{%
73	82.417454494811\\
73.3332387839381	83\\
74	83.4094705133146\\
74.682745770645	84\\
75	84.1759778008817\\
76	84.6220860236552\\
76.7337620759975	85\\
77	85.1066911625939\\
78	85.4822218738645\\
79	85.9978031825785\\
79.0035472882257	86\\
80	86.3692806076555\\
81	86.8150186468878\\
81.3073569784777	87\\
82	87.2624408813158\\
83	87.6484274600208\\
83.6120609364561	88\\
84	88.1466472979121\\
85	88.4713863786005\\
85.9340706480788	89\\
86	89.0256759611027\\
87	89.3219540016839\\
88	89.7624338241925\\
88.3663169403461	90\\
89	90.1895890314009\\
90	90.4702783841746\\
90.7962368933904	91\\
91	91.0662048312175\\
92	91.2909157873112\\
92.8090809742317	91\\
92	90.7779875029525\\
91	90.2561206864422\\
90.9097135128789	90\\
90	89.70363463125\\
89.0666720993895	89\\
89	88.9734545094279\\
88	88.6141633326024\\
87.1332048854665	88\\
87	87.9463815388469\\
86	87.5767386501802\\
85.1569021702626	87\\
85	86.9351989683319\\
84	86.5468988287431\\
83.1291334958949	86\\
83	85.9450844772355\\
82	85.5459998445232\\
81.087695130777	85\\
81	84.962432260398\\
80	84.5434753407127\\
79.0472955688262	84\\
79	83.9796582379677\\
78	83.5572259218308\\
77.0257337993815	83\\
77	82.9887877809555\\
76	82.6007054595071\\
75	82.3181249778301\\
74.0888778644615	82\\
74	81.977732316953\\
73	81.8628148087831\\
72.3108852199409	82\\
73	82.417454494811\\
};
%\addlegendentry{data12}

\addplot [color=mycolor9, line width=.5pt]
  table[row sep=crcr]{%
94	93.2383730198532\\
94.5667072248185	94\\
95	94.288532061345\\
96	94.8132411099186\\
96.3496497508183	95\\
97	95.3088423049958\\
98	95.8055669039486\\
98.3720359048637	96\\
99	96.1967159246189\\
99.7535656455809	96\\
100	95.9193009906335\\
101	95.7493365458256\\
102	95.5071136167943\\
102.274822362106	95\\
102	94.4058843255167\\
101.685190394608	94\\
101	93.0176942945226\\
100.957059074447	93\\
100	92.5846359756402\\
99	92.8538953911296\\
98	92.8933063375036\\
97	92.5674606324274\\
96	92.1524009620525\\
95.4831469800702	92\\
95	91.8455240462889\\
94	91.6837310584388\\
93.1519013058744	92\\
93.7958964791114	93\\
94	93.2383730198532\\
};
%\addlegendentry{data13}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
74	83.0856596547814\\
75	83.8937340055322\\
75.0985434908423	84\\
76	84.3624263145902\\
77	84.7823104807226\\
77.3461248496989	85\\
78	85.227281845138\\
79	85.5775386321753\\
79.6821651272611	86\\
80	86.1177880832198\\
81	86.4109870519745\\
81.9786783205092	87\\
82	87.0080787363517\\
83	87.2609232106718\\
84	87.4798385591465\\
84.3508142561507	87\\
84	86.872401187005\\
83	86.5272148539801\\
82.4256403442081	86\\
82	85.8376911015922\\
81	85.4463486659027\\
80.473724739209	85\\
80	84.8061201603915\\
79	84.3950142488633\\
78.4770465040071	84\\
78	83.8007078288568\\
77	83.3565015691817\\
76.4802670679556	83\\
76	82.8144369890346\\
75	82.6167668797732\\
74	82.7720743582172\\
73.8605161208627	83\\
74	83.0856596547814\\
};
%\addlegendentry{data14}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
85	88.0898824254885\\
86	88.0840915177447\\
86.0944960702223	88\\
86	87.9676219906378\\
85	87.754841364066\\
84.6433260598928	88\\
85	88.0898824254885\\
};
%\addlegendentry{data15}

\addplot [color=mycolor10, line width=.5pt]
  table[row sep=crcr]{%
95	94.0647528781389\\
96	94.585559020703\\
96.7759158617665	95\\
97	95.1064144464496\\
98	95.586137314412\\
98.7919010798519	96\\
99	96.0651890319943\\
99.2497215976529	96\\
100	95.7543089154058\\
101	95.6203685043628\\
102	95.365168990128\\
102.197897672457	95\\
102	94.5721814329465\\
101.55620801348	94\\
101	93.202606590266\\
100.508309613701	93\\
100	92.7793934226166\\
99.2745077133208	93\\
99	93.1654301896101\\
98	93.1843661382969\\
97.4677694803792	93\\
97	92.8502387967935\\
96	92.4816417006582\\
95	92.2677726358701\\
94.2333605509945	93\\
94.9027596651166	94\\
95	94.0647528781389\\
};
%\addlegendentry{data16}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
75	83.1972743073583\\
75.6824601806788	83\\
75	82.9154087817164\\
74.7219512085447	83\\
75	83.1972743073583\\
};
%\addlegendentry{data17}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
76	84.1027666055251\\
77	84.321021737213\\
77.793152670469	84\\
77	83.7359398995085\\
76	83.2498140646237\\
75.7443904547069	84\\
76	84.1027666055251\\
};
%\addlegendentry{data18}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
79	85.1572740817722\\
79.5883657706786	85\\
79	84.8352515776531\\
78.2247473117442	85\\
79	85.1572740817722\\
};
%\addlegendentry{data19}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
81	86.0069554570611\\
81.037361302643	86\\
81	85.9906301231081\\
80.9686346880971	86\\
81	86.0069554570611\\
};
%\addlegendentry{data20}

\addplot [color=mycolor11, line width=.5pt]
  table[row sep=crcr]{%
95	93.4368627359217\\
95.311347101333	94\\
96	94.3578769314875\\
97	94.8280871153424\\
97.2210721310162	95\\
98	95.3667077248754\\
99	95.8682355948059\\
100	95.5893168401781\\
101	95.4914004629001\\
102	95.2232243634616\\
102.120972982808	95\\
102	94.7384785403763\\
101.427225632352	94\\
101	93.3875188860094\\
100.059560152954	93\\
100	92.974150869593\\
99.9149919057261	93\\
99	93.551413592809\\
98	93.4903227323896\\
97	93.170735882011\\
96.5497760024751	93\\
96	92.8108824392639\\
95	92.7397845882865\\
94.7275553883515	93\\
95	93.4368627359217\\
};
%\addlegendentry{data21}

\addplot [color=mycolor12, line width=.5pt]
  table[row sep=crcr]{%
96	94.1301948422719\\
97	94.4656381997395\\
97.6871649100211	95\\
98	95.1472781353388\\
99	95.6069886596612\\
100	95.4243247649504\\
101	95.3624324214374\\
102	95.0812797367953\\
102.044048293159	95\\
102	94.9047756478061\\
101.298243251223	94\\
101	93.5724311817528\\
100	93.4518536752455\\
99	93.9373969960079\\
98	93.7962793264824\\
97	93.5336999648288\\
96	93.4266948166666\\
95.7494695867951	94\\
96	94.1301948422719\\
};
%\addlegendentry{data22}

\addplot [color=mycolor13, line width=.5pt]
  table[row sep=crcr]{%
97	94.1031892841366\\
97.4600457737807	94\\
97	93.8966640476466\\
96.6006297576616	94\\
97	94.1031892841366\\
};
%\addlegendentry{data23}

\addplot [color=mycolor13, line width=.5pt]
  table[row sep=crcr]{%
99	95.3457417245165\\
100	95.2593326897226\\
101	95.2334643799746\\
101.809001748138	95\\
101.169260870095	94\\
101	93.7573434774962\\
100	93.9728574362507\\
99.9414582105274	94\\
99	94.3876524082621\\
98.1990105515362	95\\
99	95.3457417245165\\
};
%\addlegendentry{data24}

\addplot [color=mycolor14, line width=.5pt]
  table[row sep=crcr]{%
99	95.0844947893719\\
100	95.0943406144949\\
101	95.1044963385119\\
101.362101150245	95\\
101.040278488967	94\\
101	93.9422557732397\\
100.752195381812	94\\
100	94.6237469634667\\
99	94.8503501975106\\
98.8042485765012	95\\
99	95.0844947893719\\
};
%\addlegendentry{data25}

\end{axis}
\end{tikzpicture}%
